Does Knowledge Distillation Matter for Large Language Model based Bundle Generation?

LLMs are increasingly explored for bundle generation, thanks to their reasoning capabilities and knowledge. However, deploying large-scale LLMs introduces significant efficiency challenges, primarily high computational costs during fine-tuning and inference due to their massive parameterization. Knowledge distillation (KD) offers a promising solution, transferring expertise from large teacher models to compact student models. This study systematically investigates knowledge distillation approaches for bundle generation, aiming to minimize computational demands while preserving performance. We explore three critical research questions: (1) how does the format of KD impact bundle generation performance? (2) to what extent does the quantity of distilled knowledge influence performance? and (3) how do different ways of utilizing the distilled knowledge affect performance? We propose a comprehensive KD framework that (i) progressively extracts knowledge (patterns, rules, deep thoughts); (ii) captures varying quantities of distilled knowledge through different strategies; and (iii) exploits complementary LLM adaptation techniques (in-context learning, supervised fine-tuning, combination) to leverage distilled knowledge in small student models for domain-specific adaptation and enhanced efficiency. Extensive experiments provide valuable insights into how knowledge format, quantity, and utilization methodologies collectively shape LLM-based bundle generation performance, exhibiting KD's significant potential for more efficient yet effective LLM-based bundle generation.

==> chart/formats_combined_ICL.tex <==
\pgfplotsset{colormap={blues}{
    % rgb255(0.2)=(247,251,255);
    rgb255(0.4)=(222,235,247);
    rgb255(0.6)=(158,202,225);
    rgb255(0.8)=(49,130,189);
    rgb255(1.0)=(8,48,107)
}}

\begin{figure}[tbp]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
  \begin{axis}[title={Precision},
    % xlabel={Domain},
    ylabel={},
    xtick={1,2,3},
    point meta min=0.55,
    point meta max=0.67,
    xticklabels={Electronic,Clothing,Food},
    xticklabel style={font=\footnotesize},
    ytick={1,2,3,4,5,6,7},
    yticklabels={Pattern,Rule,Thought,Pattern \& Rule,Pattern \& Thought,Rule \& Thought,All Formats},
    enlargelimits=false,
    colorbar,
    colormap name=blues,
    % colormap/viridis,
    width=5cm,height=8cm
  ]
    \addplot[
      matrix plot,
      point meta=explicit,
      mesh/cols=3,
      mesh/rows=7,
      nodes near coords,
      nodes near coords align={center},
      nodes near coords style={
        font=\footnotesize,
        text=white
      },
      every node near coord/.append style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        zerofill
      }
    ] coordinates {
      (1,1) [0.574] (2,1) [0.577] (3,1) [0.602]
      (1,2) [0.611] (2,2) [0.621] (3,2) [0.621]
      (1,3) [0.585] (2,3) [0.603] (3,3) [0.608]
      (1,4) [0.560] (2,4) [0.630] (3,4) [0.626]
      (1,5) [0.613] (2,5) [0.627] (3,5) [0.632]
      (1,6) [0.605] (2,6) [0.634] (3,6) [0.598]
      (1,7) [0.569] (2,7) [0.605] (3,7) [0.601]
    };
  \end{axis}
  \begin{axis}[title={Recall}, 
    % xlabel={Domains},
    yticklabels={},
    xtick={1,2,3},
    xticklabels={Electronic,Clothing,Food},
    xticklabel style={font=\footnotesize},
    ytick={},
    point meta min=0.5,
    point meta max=0.67,
    enlargelimits=false,
    at={(5.5cm,0cm)},
    colorbar,
    colormap name=blues,
    % colormap/viridis,
    width=5cm,height=8cm
  ]
    \addplot[
      matrix plot,
      point meta=explicit,
      mesh/cols=3,
      mesh/rows=7,
      nodes near coords,
      nodes near coords align={center},
      nodes near coords style={
        font=\footnotesize,
        text=white
      },
      every node near coord/.append style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        zerofill
      }
    ] coordinates {
      (1,1) [0.514] (2,1) [0.529] (3,1) [0.533]
      (1,2) [0.615] (2,2) [0.633] (3,2) [0.601]
      (1,3) [0.529] (2,3) [0.611] (3,3) [0.589]
      (1,4) [0.526] (2,4) [0.588] (3,4) [0.614]
      (1,5) [0.560] (2,5) [0.587] (3,5) [0.604]
      (1,6) [0.579] (2,6) [0.588] (3,6) [0.565]
      (1,7) [0.533] (2,7) [0.579] (3,7) [0.594]
    };
  \end{axis}
  \begin{axis}[title={Coverage},
    % xlabel={Domains},
    yticklabels={},
    xtick={1,2,3},
    xticklabels={Electronic,Clothing,Food},
    xticklabel style={font=\footnotesize},
    ytick={},
    point meta min=0.62,
    point meta max=0.93,
    enlargelimits=false,
    at={(11cm,0cm)},
    colorbar,
    colormap name=blues,
    % colormap/viridis,
    width=5cm,height=8cm,
  ]
    \addplot[
      matrix plot,
      point meta=explicit,
      mesh/cols=3,
      mesh/rows=7,
      nodes near coords,
      nodes near coords align={center},
      nodes near coords style={
        font=\footnotesize,
        text=white
      },
      every node near coord/.append style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        zerofill
      }
    ] coordinates {
      (1,1) [0.636] (2,1) [0.717] (3,1) [0.656]
      (1,2) [0.693] (2,2) [0.768] (3,2) [0.773]
      (1,3) [0.692] (2,3) [0.757] (3,3) [0.751]
      (1,4) [0.732] (2,4) [0.767] (3,4) [0.751]
      (1,5) [0.713] (2,5) [0.739] (3,5) [0.718]
      (1,6) [0.748] (2,6) [0.773] (3,6) [0.732]
      (1,7) [0.671] (2,7) [0.748] (3,7) [0.730]
    };
  \end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Results of knowledge accumulation from different formats in the Electronic, Clothing, and Food domains using Llama3.1-ICL.}
\label{fig:heatmaps_ICL}
\vspace{-0.15in}
\end{figure}

==> chart/formats_combined_SFT.tex <==
\pgfplotsset{colormap={blues}{
    % rgb255(0cm)=(247,251,255);
    rgb255(0.4)=(222,235,247);
    rgb255(0.6)=(158,202,225);
    rgb255(0.8)=(49,130,189);
    rgb255(1.0)=(8,48,107)
}}

\begin{figure}[tbp]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
  \begin{axis}[title={Precision},
    % xlabel={Domain},
    ylabel={},
    xtick={1,2,3},
    xticklabels={Electronic,Clothing,Food},
    xticklabel style={font=\footnotesize},
    ytick={1,2,3,4,5,6,7},
    point meta min=0.55,
    point meta max=0.67,
    yticklabels={Pattern,Rule,Thought,Pattern \& Rule,Pattern \& Thought,Rule \& Thought,All Formats},
    enlargelimits=false,
    colorbar,
    colormap name=blues,
    % colormap/viridis,
    width=5cm,height=8cm
  ]
    \addplot[
      matrix plot,
      point meta=explicit,
      mesh/cols=3,
      mesh/rows=7,
      nodes near coords,
      nodes near coords align={center},
      nodes near coords style={
        font=\footnotesize,
        text=white
      },
      every node near coord/.append style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        zerofill
      }
    ] coordinates {
      (1,1) [0.626] (2,1) [0.611] (3,1) [0.668]
      (1,2) [0.610] (2,2) [0.609] (3,2) [0.623]
      (1,3) [0.633] (2,3) [0.614] (3,3) [0.635]
      (1,4) [0.610] (2,4) [0.638] (3,4) [0.647]
      (1,5) [0.582] (2,5) [0.646] (3,5) [0.627]
      (1,6) [0.619] (2,6) [0.619] (3,6) [0.648]
      (1,7) [0.642] (2,7) [0.665] (3,7) [0.629]
    };
  \end{axis}
  \begin{axis}[title={Recall}, 
    % xlabel={Domains},
    yticklabels={},
    xtick={1,2,3},
    xticklabels={Electronic,Clothing,Food},
    xticklabel style={font=\footnotesize},
    ytick={},
    point meta min=0.5,
    point meta max=0.67,
    enlargelimits=false,
    at={(5.5cm,0cm)},
    colorbar,
    colormap name=blues,
    % colormap/viridis,
    width=5cm,height=8cm
  ]
    \addplot[
      matrix plot,
      point meta=explicit,
      mesh/cols=3,
      mesh/rows=7,
      nodes near coords,
      nodes near coords align={center},
      nodes near coords style={
        font=\footnotesize,
        text=white
      },
      every node near coord/.append style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        zerofill
      }
    ] coordinates {
      (1,1) [0.615] (2,1) [0.623] (3,1) [0.659]
      (1,2) [0.594] (2,2) [0.598] (3,2) [0.600]
      (1,3) [0.644] (2,3) [0.625] (3,3) [0.640]
      (1,4) [0.598] (2,4) [0.587] (3,4) [0.630]
      (1,5) [0.634] (2,5) [0.618] (3,5) [0.651]
      (1,6) [0.640] (2,6) [0.620] (3,6) [0.639]
      (1,7) [0.656] (2,7) [0.625] (3,7) [0.595]
    };
  \end{axis}
  \begin{axis}[title={Coverage},
    % xlabel={Domains},
    yticklabels={},
    xtick={1,2,3},
    point meta min=0.62,
    point meta max=0.93,
    xticklabels={Electronic,Clothing,Food},
    xticklabel style={font=\footnotesize},
    ytick={},
    enlargelimits=false,
    at={(11cm,0cm)},
    colorbar,
    colormap name=blues,
    % colormap/viridis,
    width=5cm,height=8cm,
  ]
    \addplot[
      matrix plot,
      point meta=explicit,
      mesh/cols=3,
      mesh/rows=7,
      nodes near coords,
      nodes near coords align={center},
      nodes near coords style={
        font=\footnotesize,
        text=white
      },
      every node near coord/.append style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        zerofill
      }
    ] coordinates {
      (1,1) [0.818] (2,1) [0.860] (3,1) [0.842]
      (1,2) [0.858] (2,2) [0.915] (3,2) [0.862]
      (1,3) [0.725] (2,3) [0.828] (3,3) [0.748]
      (1,4) [0.871] (2,4) [0.920] (3,4) [0.826]
      (1,5) [0.726] (2,5) [0.855] (3,5) [0.762]
      (1,6) [0.715] (2,6) [0.804] (3,6) [0.766]
      (1,7) [0.770] (2,7) [0.832] (3,7) [0.764]
    };
  \end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Results of knowledge accumulation from different formats in the Electronic, Clothing, and Food domains using Llama3.1-SFT.}
\label{fig:heatmaps_SFT}
\vspace{-0.15in}
\end{figure}

==> chart/knowledge_scale.tex <==
\begin{figure}[tp]
\centering  % Center the entire figure
% define the common style
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend style={
            font=\small,
            legend columns=4,
            column sep=1ex,
            /tikz/every even column/.append style={column sep=1em}
        }
    ]
    
    % First four entries as area plots
    \addlegendimage{line legend, color=color1, line width=1pt}
    \addlegendimage{line legend, color=color4, line width=1pt}
    \addlegendimage{line legend, color=color3, line width=1pt}
    \addlegendimage{line legend, color=color2, line width=1pt}
    \legend{Random, Length, Diversity, Difficulty}
    
    \end{axis}
\end{tikzpicture}

\pgfplotsset{
    common line style/.style={
        width=4.3cm,
        height=3.35cm,
        ylabel={Amount},
        ylabel style={font=\small},
        yticklabel style={font=\small},
        ylabel shift=-2pt,
        symbolic x coords={0.1, 0.3, 0.5, 0.7, 1.0},
        xtick=data,
        xticklabel style={font=\small},
        grid=both
    }
}
% Create the common legend
% Place the legend at the top of the figure, horizontally
% \vspace{0.5cm}  % Add vertical space after the legend
\begin{subfigure}{0.3\textwidth}
% {\large Beauty}
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=200, ymax=2000,
    ytick distance=500,
    legend style={
      at={(0.02,0.98)}, % 图中左上角
      anchor=north west,
      font=\footnotesize,
      fill=none,
      inner sep=1pt,
      draw=none,
      fill=gray!20
    }
]
\addlegendimage{empty legend}
\addlegendentry{Electronic}

%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 231) (0.3, 545) (0.5, 1271) (0.7, 1605) (1.0, 1893) 
};

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 223) (0.3, 529) (0.5, 1229) (0.7, 1576) (1.0, 1893) 
};

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 203) (0.3, 542) (0.5, 1233) (0.7, 1599) (1.0, 1893) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 213) (0.3, 531) (0.5, 1253) (0.7, 1581) (1.0, 1893) 
};


\end{axis}
\end{tikzpicture}
\end{subfigure}%
\hspace*{-0.5em} % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=70, ymax=355,
    ytick distance=70,
    legend style={
      at={(0.02,0.98)}, % 图中左上角
      anchor=north west,
      font=\footnotesize,
      fill=none,
      inner sep=1pt,
      draw=none,
      fill=gray!20
    }
]
\addlegendimage{empty legend}
\addlegendentry{Electronic}
%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 88) (0.3, 153) (0.5, 217) (0.7, 286) (1.0, 348) 
};

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 91) (0.3, 161) (0.5, 216) (0.7, 272) (1.0, 348) 
};

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 75) (0.3, 166) (0.5, 221) (0.7, 260) (1.0, 348) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 86) (0.3, 161) (0.5, 221) (0.7, 279) (1.0, 348) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\hspace*{-0.5em} % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=75, ymax=660,
    ytick distance=120,
    legend style={
      at={(0.02,0.98)}, % 图中左上角
      anchor=north west,
      font=\footnotesize,
      fill=none,
      inner sep=1pt,
      draw=none,
      fill=gray!20
    }
]
\addlegendimage{empty legend}
\addlegendentry{Electronic}
%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 94) (0.3, 226) (0.5, 366) (0.7, 483) (1.0, 649) 
};

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 91) (0.3, 232) (0.5, 362) (0.7, 470) (1.0, 649) 
};

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 86) (0.3, 241) (0.5, 342) (0.7, 488) (1.0, 649) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 77) (0.3, 222) (0.5, 357) (0.7, 496) (1.0, 649) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}


%Clothing
\vspace{0.8em}
\begin{subfigure}{0.3\textwidth}
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=100, ymax=1050,
    ytick distance=200,
    legend style={
      at={(0.02,0.98)}, % 图中左上角
      anchor=north west,
      font=\footnotesize,
      fill=none,
      inner sep=1pt,
      draw=none,
      fill=gray!20
    }
]
\addlegendimage{empty legend}
\addlegendentry{Clothing}

%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 142) (0.3, 327) (0.5, 608) (0.7, 903) (1.0, 1034) 
};

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 121) (0.3, 309) (0.5, 621) (0.7, 887) (1.0, 1034) 
};

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 132) (0.3, 312) (0.5, 601) (0.7, 864) (1.0, 1034) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 145) (0.3, 326) (0.5, 579) (0.7, 877) (1.0, 1034) 
};

\end{axis}
\end{tikzpicture}
\end{subfigure}%
\hspace*{-0.5em} % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=75, ymax=310,
    ytick distance=50,
    legend style={
      at={(0.02,0.98)}, % 图中左上角
      anchor=north west,
      font=\footnotesize,
      fill=none,
      inner sep=1pt,
      draw=none,
      fill=gray!20
    }
]
\addlegendimage{empty legend}
\addlegendentry{Clothing}
%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 84) (0.3, 189) (0.5, 254) (0.7, 299) (1.0, 306) 
};

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 84) (0.3, 184) (0.5, 253) (0.7, 280) (1.0, 306) 
};

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 92) (0.3, 174) (0.5, 250) (0.7, 297) (1.0, 306) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 82) (0.3, 165) (0.5, 243) (0.7, 301) (1.0, 306) 
};

\end{axis}
\end{tikzpicture}
\end{subfigure}%
\hspace*{-0.5em} % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=80, ymax=540,
    ytick distance=100,
    legend style={
      at={(0.02,0.98)}, % 图中左上角
      anchor=north west,
      font=\footnotesize,
      fill=none,
      inner sep=1pt,
      draw=none,
      fill=gray!20
    }
]
\addlegendimage{empty legend}
\addlegendentry{Clothing}
%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 101) (0.3, 269) (0.5, 389) (0.7, 512) (1.0, 531) 
};

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 88) (0.3, 239) (0.5, 379) (0.7, 502) (1.0, 531) 
};

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 97) (0.3, 263) (0.5, 392) (0.7, 500) (1.0, 531) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 103) (0.3, 251) (0.5, 399) (0.7, 490) (1.0, 531) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}


%Food
\vspace{0.8em}
\begin{subfigure}{0.3\textwidth}
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=150, ymax=1250,
    ytick distance=300,
    ylabel={Amount},
    xlabel={Sampling ratios (Pattern)},
    xlabel style={font=\small},
    legend style={
      at={(0.02,0.98)}, % 图中左上角
      anchor=north west,
      font=\footnotesize,
      fill=none,
      inner sep=1pt,
      draw=none,
      fill=gray!20
    }
]
\addlegendimage{empty legend}
\addlegendentry{Food}

%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 192) (0.3, 499) (0.5, 905) (0.7, 1097) (1.0, 1243) 
};

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 168) (0.3, 487) (0.5, 865) (0.7, 1111) (1.0, 1243) 
};

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 179) (0.3, 476) (0.5, 889) (0.7, 1081) (1.0, 1243) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 187) (0.3, 501) (0.5, 878) (0.7, 1101) (1.0, 1243) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\hspace*{-0.5em} % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=70, ymax=350,
    ytick distance=70,
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Rule)},
    xlabel style={font=\small},
    legend style={
      at={(0.02,0.98)}, % 图中左上角
      anchor=north west,
      font=\footnotesize,
      fill=none,
      inner sep=1pt,
      draw=none,
      fill=gray!20
    }
]
\addlegendimage{empty legend}
\addlegendentry{Food}
%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 82) (0.3, 146) (0.5, 217) (0.7, 268) (1.0, 338) 
};

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 76) (0.3, 177) (0.5, 227) (0.7, 273) (1.0, 338) 
};

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 83) (0.3, 139) (0.5, 228) (0.7, 271) (1.0, 338) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 71) (0.3, 162) (0.5, 217) (0.7, 279) (1.0, 338) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\hspace*{-0.5em} % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=85, ymax=800,
    ytick distance=200,
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Thought)},
    xlabel style={font=\small},
    legend style={
      at={(0.02,0.98)}, % 图中左上角
      anchor=north west,
      font=\footnotesize,
      fill=none,
      inner sep=1pt,
      draw=none,
      fill=gray!20
    }
]
\addlegendimage{empty legend}
\addlegendentry{Food}
%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 90) (0.3, 272) (0.5, 418) (0.7, 581) (1.0, 778) 
};

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 90) (0.3, 272) (0.5, 400) (0.7, 575) (1.0, 778) 
};

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 91) (0.3, 288) (0.5, 427) (0.7, 586) (1.0, 778) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 89) (0.3, 266) (0.5, 419) (0.7, 574) (1.0, 778) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Variation in knowledge quantity as sampling ratio increases (Pattern: 1st Column; Rule: 2nd Column; Thought: 3rd Column).
%The trend of knowledge quantity changing with the increase in data sampling ratio across three domains.
%\textcolor{red}{adjust space among columns.}
}
\label{fig:knowledge_scale}
\vspace{-0.2in}
\end{figure}

==> chart/ratio_tuned_cloth.tex <==
\begin{figure*}[htbp]
\centering  % Center the entire figure
% define the common style
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend style={
            font=\small,
            legend columns=4,
            column sep=1ex,
            /tikz/every even column/.append style={column sep=1em}
        }
    ]
    
    % First four entries as area plots
    \addlegendimage{line legend, color=color1, line width=1pt}
    \addlegendimage{line legend, color=color4, line width=1pt}
    \addlegendimage{line legend, color=color3, line width=1pt}
    \addlegendimage{line legend, color=color2, line width=1pt}
    \legend{Random, Length, Diversity, Difficulty}
    
    \end{axis}
\end{tikzpicture}

\pgfplotsset{
    common line style/.style={
        width=4.3cm,
        height=3.35cm,
        ylabel={Precision},
        ylabel style={font=\small},
        yticklabel style={font=\small},
        ylabel shift=-4pt,
        ytick distance=0.05,
        ymin=0.5, ymax=0.72,
        symbolic x coords={0.1, 0.3, 0.5, 0.7, 1.0},
        xtick=data,
        xticklabel style={font=\small},
        grid=both
    }
}
\begin{subfigure}{0.3\textwidth}
% \centering
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.5, ymax=0.66,
    ytick distance=0.03,
]

%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.549) (0.3, 0.577) (0.5, 0.581) (0.7, 0.631) (1.0, 0.611) 
};
% \addlegendentry{Random}

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.594) (0.3, 0.620) (0.5, 0.615) (0.7, 0.606) (1.0, 0.611) 
};
% \addlegendentry{Difficulty}

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.526) (0.3, 0.627) (0.5, 0.626) (0.7, 0.612) (1.0, 0.611) 
};
% \addlegendentry{Diversity}

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.541) (0.3, 0.553) (0.5, 0.611) (0.7, 0.639) (1.0, 0.611) 
};
% \addlegendentry{Lens}

% \addlegendentry{FREEDOM}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.5, ymax=0.65,
    ytick distance=0.03,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.505) (0.3, 0.597) (0.5, 0.593) (0.7, 0.603) (1.0, 0.609) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.536) (0.3, 0.594) (0.5, 0.621) (0.7, 0.631) (1.0, 0.609) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.537) (0.3, 0.594) (0.5, 0.562) (0.7, 0.612) (1.0, 0.609) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.572) (0.3, 0.581) (0.5, 0.603) (0.7, 0.613) (1.0, 0.609) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.52, ymax=0.64,
    ytick distance=0.03,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.539) (0.3, 0.548) (0.5, 0.601) (0.7, 0.623) (1.0, 0.614) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.531) (0.3, 0.590) (0.5, 0.606) (0.7, 0.615) (1.0, 0.614) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.566) (0.3, 0.593) (0.5, 0.602) (0.7, 0.626) (1.0, 0.614) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.599) (0.3, 0.589) (0.5, 0.609) (0.7, 0.615) (1.0, 0.614) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.3\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All Knowledge,
%     common line style,
%     ymin=0.545, ymax=0.675,
%     ytick distance=0.03,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.560) (0.3, 0.559) (0.5, 0.640) (0.7, 0.643) (1.0, 0.665) 
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.577) (0.3, 0.646) (0.5, 0.654) (0.7, 0.663) (1.0, 0.665) 
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.593) (0.3, 0.587) (0.5, 0.627) (0.7, 0.660) (1.0, 0.665) 
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.606) (0.3, 0.611) (0.5, 0.623) (0.7, 0.651) (1.0, 0.665) 
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Recall
\begin{subfigure}{0.3\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.51, ymax=0.675,
    ytick distance=0.03,
    ylabel={Recall}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.586) (0.3, 0.618) (0.5, 0.569) (0.7, 0.621) (1.0, 0.623)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.628) (0.3, 0.619) (0.5, 0.629) (0.7, 0.600) (1.0, 0.623)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.525) (0.3, 0.625) (0.5, 0.619) (0.7, 0.627) (1.0, 0.623)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.546) (0.3, 0.575) (0.5, 0.627) (0.7, 0.667) (1.0, 0.623)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.5, ymax=0.65,
    ytick distance=0.03,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.529) (0.3, 0.620) (0.5, 0.570) (0.7, 0.612) (1.0, 0.598)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.578) (0.3, 0.585) (0.5, 0.623) (0.7, 0.637) (1.0, 0.598)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.527) (0.3, 0.562) (0.5, 0.557) (0.7, 0.614) (1.0, 0.598)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.556) (0.3, 0.572) (0.5, 0.603) (0.7, 0.599) (1.0, 0.598)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.5, ymax=0.68,
    ytick distance=0.04,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.531) (0.3, 0.601) (0.5, 0.610) (0.7, 0.620) (1.0, 0.625)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.590) (0.3, 0.577) (0.5, 0.594) (0.7, 0.612) (1.0, 0.625)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.585) (0.3, 0.631) (0.5, 0.581) (0.7, 0.651) (1.0, 0.625)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.580) (0.3, 0.512) (0.5, 0.584) (0.7, 0.669) (1.0, 0.625)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.3\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.485, ymax=0.665,
%     ytick distance=0.04,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.494) (0.3, 0.519) (0.5, 0.571) (0.7, 0.574) (1.0, 0.621)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.562) (0.3, 0.606) (0.5, 0.610) (0.7, 0.652) (1.0, 0.621)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.575) (0.3, 0.626) (0.5, 0.588) (0.7, 0.653) (1.0, 0.621)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.582) (0.3, 0.514) (0.5, 0.572) (0.7, 0.650) (1.0, 0.621)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Coverage
\begin{subfigure}{0.3\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.84, ymax=0.94,
    ytick distance=0.02,
    ylabel={Coverage},
    xlabel={Sampling ratios (Pattern)},
    xlabel style={font=\small}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.845) (0.3, 0.883) (0.5, 0.888) (0.7, 0.892) (1.0, 0.860)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.860) (0.3, 0.871) (0.5, 0.897) (0.7, 0.920) (1.0, 0.860)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.889) (0.3, 0.866) (0.5, 0.885) (0.7, 0.923) (1.0, 0.860)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.892) (0.3, 0.903) (0.5, 0.889) (0.7, 0.892) (1.0, 0.860)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.84, ymax=0.94,
    ytick distance=0.02,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Rule)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.853) (0.3, 0.878) (0.5, 0.934) (0.7, 0.906) (1.0, 0.915)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.844) (0.3, 0.915) (0.5, 0.887) (0.7, 0.924) (1.0, 0.915)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.859) (0.3, 0.872) (0.5, 0.921) (0.7, 0.895) (1.0, 0.915)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.905) (0.3, 0.904) (0.5, 0.901) (0.7, 0.908) (1.0, 0.915)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.78, ymax=0.90,
    ytick distance=0.03,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Thought)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.829) (0.3, 0.824) (0.5, 0.825) (0.7, 0.870) (1.0, 0.828)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.819) (0.3, 0.859) (0.5, 0.795) (0.7, 0.847) (1.0, 0.828)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.797) (0.3, 0.843) (0.5, 0.844) (0.7, 0.846) (1.0, 0.828)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.795) (0.3, 0.849) (0.5, 0.851) (0.7, 0.821) (1.0, 0.828)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.3\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.75, ymax=0.90,
%     ytick distance=0.03,
%     ylabel style={color=white, opacity=0.0},
%     xlabel={Sampling ratios (All Knowledge)},
%     xlabel style={font=\small}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.837) (0.3, 0.852) (0.5, 0.852) (0.7, 0.836) (1.0, 0.832)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.822) (0.3, 0.848) (0.5, 0.811) (0.7, 0.846) (1.0, 0.832)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.803) (0.3, 0.822) (0.5, 0.798) (0.7, 0.825) (1.0, 0.832)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.767) (0.3, 0.875) (0.5, 0.827) (0.7, 0.819) (1.0, 0.832)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
\caption{Performance comparison of Llama3.1-SFT under different sampling strategies and ratios in the Clothing domain.}
\label{fig:ratio_tuned_cloth}
\vspace{-0.1in}
\end{figure*}

==> chart/ratio_tuned_elec.tex <==
\begin{figure*}[htbp]
\centering  % Center the entire figure
% define the common style
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend style={
            font=\small,
            legend columns=4,
            column sep=1ex,
            /tikz/every even column/.append style={column sep=1em}
        }
    ]
    
    % First four entries as area plots
    \addlegendimage{line legend, color=color1, line width=1pt}
    \addlegendimage{line legend, color=color4, line width=1pt}
    \addlegendimage{line legend, color=color3, line width=1pt}
    \addlegendimage{line legend, color=color2, line width=1pt}
    \legend{Random, Length, Diversity, Difficulty}
    
    \end{axis}
\end{tikzpicture}

\pgfplotsset{
    common line style/.style={
        width=4.3cm,
        height=3.35cm,
        ylabel={Precision},
        ylabel style={font=\small},
        yticklabel style={font=\small},
        ylabel shift=-4pt,
        ytick distance=0.03,
        ymin=0.5, ymax=0.63,
        symbolic x coords={0.1, 0.3, 0.5, 0.7, 1.0},
        xtick=data,
        xticklabel style={font=\small},
        grid=both
    }
}
% Create the common legend
% Place the legend at the top of the figure, horizontally
% \vspace{0.5cm}  % Add vertical space after the legend
\begin{subfigure}{0.30\textwidth}
% \centering
% {\large Beauty}
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.53, ymax=0.64,
    ytick distance=0.02,
]

%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.542) (0.3, 0.589) (0.5, 0.593) (0.7, 0.623) (1.0, 0.626) 
};
% \addlegendentry{Random}

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.565) (0.3, 0.601) (0.5, 0.619) (0.7, 0.582) (1.0, 0.626) 
};
% \addlegendentry{Difficulty}

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.544) (0.3, 0.575) (0.5, 0.587) (0.7, 0.624) (1.0, 0.626) 
};
% \addlegendentry{Diversity}

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.538) (0.3, 0.553) (0.5, 0.616) (0.7, 0.625) (1.0, 0.626) 
};
% \addlegendentry{Lens}

% \addlegendentry{FREEDOM}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.555) (0.3, 0.537) (0.5, 0.544) (0.7, 0.589) (1.0, 0.610) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.564) (0.3, 0.594) (0.5, 0.579) (0.7, 0.596) (1.0, 0.610) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.513) (0.3, 0.554) (0.5, 0.566) (0.7, 0.606) (1.0, 0.610) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.514) (0.3, 0.512) (0.5, 0.591) (0.7, 0.591) (1.0, 0.610) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.52, ymax=0.66,
    ytick distance=0.03,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.562) (0.3, 0.556) (0.5, 0.607) (0.7, 0.591) (1.0, 0.633) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.560) (0.3, 0.551) (0.5, 0.616) (0.7, 0.610) (1.0, 0.633) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.534) (0.3, 0.600) (0.5, 0.597) (0.7, 0.650) (1.0, 0.633) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.530) (0.3, 0.574) (0.5, 0.619) (0.7, 0.595) (1.0, 0.633) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All Knowledge,
%     common line style,
%     ymin=0.54, ymax=0.66,
%     ytick distance=0.03,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.549) (0.3, 0.559) (0.5, 0.586) (0.7, 0.613) (1.0, 0.642) 
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.592) (0.3, 0.596) (0.5, 0.647) (0.7, 0.621) (1.0, 0.642) 
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.552) (0.3, 0.559) (0.5, 0.616) (0.7, 0.614) (1.0, 0.642) 
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.549) (0.3, 0.626) (0.5, 0.573) (0.7, 0.590) (1.0, 0.642) 
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Recall
\begin{subfigure}{0.30\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.565, ymax=0.66,
    ytick distance=0.03,
    ylabel={Recall}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.590) (0.3, 0.604) (0.5, 0.608) (0.7, 0.626) (1.0, 0.615)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.584) (0.3, 0.619) (0.5, 0.629) (0.7, 0.620) (1.0, 0.615)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.574) (0.3, 0.613) (0.5, 0.607) (0.7, 0.646) (1.0, 0.615)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.598) (0.3, 0.603) (0.5, 0.612) (0.7, 0.654) (1.0, 0.615)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.52, ymax=0.66,
    ytick distance=0.03,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.629) (0.3, 0.575) (0.5, 0.525) (0.7, 0.599) (1.0, 0.594)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.595) (0.3, 0.615) (0.5, 0.577) (0.7, 0.629) (1.0, 0.594)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.542) (0.3, 0.560) (0.5, 0.568) (0.7, 0.613) (1.0, 0.594)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.594) (0.3, 0.533) (0.5, 0.611) (0.7, 0.594) (1.0, 0.594)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.51, ymax=0.69,
    ytick distance=0.04,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.584) (0.3, 0.624) (0.5, 0.610) (0.7, 0.618) (1.0, 0.644)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.558) (0.3, 0.541) (0.5, 0.637) (0.7, 0.644) (1.0, 0.644)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.565) (0.3, 0.648) (0.5, 0.574) (0.7, 0.682) (1.0, 0.644)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.530) (0.3, 0.521) (0.5, 0.588) (0.7, 0.654) (1.0, 0.644)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.51, ymax=0.64,
%     ytick distance=0.03,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.522) (0.3, 0.561) (0.5, 0.536) (0.7, 0.569) (1.0, 0.615)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.564) (0.3, 0.585) (0.5, 0.626) (0.7, 0.623) (1.0, 0.615)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.540) (0.3, 0.619) (0.5, 0.580) (0.7, 0.581) (1.0, 0.615)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.525) (0.3, 0.542) (0.5, 0.531) (0.7, 0.556) (1.0, 0.615)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Coverage
\begin{subfigure}{0.30\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.70, ymax=0.86,
    ytick distance=0.04,
    ylabel={Coverage},
    xlabel={Sampling ratios (Pattern)},
    xlabel style={font=\small}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.705) (0.3, 0.826) (0.5, 0.823) (0.7, 0.829) (1.0, 0.818)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.785) (0.3, 0.813) (0.5, 0.819) (0.7, 0.844) (1.0, 0.818)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.821) (0.3, 0.806) (0.5, 0.834) (0.7, 0.828) (1.0, 0.818)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.784) (0.3, 0.823) (0.5, 0.837) (0.7, 0.829) (1.0, 0.818)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.74, ymax=0.90,
    ytick distance=0.04,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Rule)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.748) (0.3, 0.771) (0.5, 0.866) (0.7, 0.837) (1.0, 0.858)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.779) (0.3, 0.824) (0.5, 0.856) (0.7, 0.858) (1.0, 0.858)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.807) (0.3, 0.785) (0.5, 0.854) (0.7, 0.881) (1.0, 0.858)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.769) (0.3, 0.869) (0.5, 0.853) (0.7, 0.865) (1.0, 0.858)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.70, ymax=0.80,
    ytick distance=0.02,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Thought)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.755) (0.3, 0.749) (0.5, 0.728) (0.7, 0.737) (1.0, 0.725)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.751) (0.3, 0.726) (0.5, 0.722) (0.7, 0.714) (1.0, 0.725)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.728) (0.3, 0.720) (0.5, 0.744) (0.7, 0.783) (1.0, 0.725)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.701) (0.3, 0.794) (0.5, 0.771) (0.7, 0.726) (1.0, 0.725)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.70, ymax=0.80,
%     ytick distance=0.02,
%     ylabel style={color=white, opacity=0.0},
%     xlabel={Sampling ratios (All Knowledge)},
%     xlabel style={font=\small}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.740) (0.3, 0.773) (0.5, 0.716) (0.7, 0.776) (1.0, 0.770)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.769) (0.3, 0.727) (0.5, 0.722) (0.7, 0.732) (1.0, 0.770)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.745) (0.3, 0.748) (0.5, 0.781) (0.7, 0.728) (1.0, 0.770)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.716) (0.3, 0.780) (0.5, 0.746) (0.7, 0.747) (1.0, 0.770)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
\caption{Performance comparison of Llama3.1-SFT under different sampling strategies and ratios in the Electronic domain.}
\label{fig:ratio_tuned_elec}
% \vspace{-0.1in}
\end{figure*}

==> chart/ratio_tuned_food.tex <==
\begin{figure*}[tbp]
\centering  % Center the entire figure
% define the common style
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend style={
            font=\small,
            legend columns=4,
            column sep=1ex,
            /tikz/every even column/.append style={column sep=1em}
        }
    ]
    
    % First four entries as area plots
    \addlegendimage{line legend, color=color1, line width=1pt}
    \addlegendimage{line legend, color=color4, line width=1pt}
    \addlegendimage{line legend, color=color3, line width=1pt}
    \addlegendimage{line legend, color=color2, line width=1pt}
    \legend{Random, Length, Diversity, Difficulty}
    
    \end{axis}
\end{tikzpicture}

\pgfplotsset{
    common line style/.style={
        width=4.3cm,
        height=3.35cm,
        ylabel={Precision},
        ylabel style={font=\small},
        yticklabel style={font=\small},
        ylabel shift=-4pt,
        ytick distance=0.05,
        ymin=0.5, ymax=0.70,
        symbolic x coords={0.1, 0.3, 0.5, 0.7, 1.0},
        xtick=data,
        xticklabel style={font=\small},
        grid=both
    }
}
\begin{subfigure}{0.30\textwidth}
% \centering
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.52, ymax=0.75
]

%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.527) (0.3, 0.634) (0.5, 0.656) (0.7, 0.687) (1.0, 0.668) 
};
% \addlegendentry{Random}

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.673) (0.3, 0.681) (0.5, 0.658) (0.7, 0.707) (1.0, 0.668) 
};
% \addlegendentry{Difficulty}

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.541) (0.3, 0.644) (0.5, 0.644) (0.7, 0.648) (1.0, 0.668) 
};
% \addlegendentry{Diversity}

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.551) (0.3, 0.596) (0.5, 0.675) (0.7, 0.685) (1.0, 0.668) 
};
% \addlegendentry{Lens}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.5, ymax=0.65,
    ytick distance=0.03,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.547) (0.3, 0.566) (0.5, 0.544) (0.7, 0.612) (1.0, 0.623) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.599) (0.3, 0.605) (0.5, 0.620) (0.7, 0.622) (1.0, 0.623) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.510) (0.3, 0.626) (0.5, 0.631) (0.7, 0.631) (1.0, 0.623) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.556) (0.3, 0.562) (0.5, 0.609) (0.7, 0.621) (1.0, 0.623) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.54, ymax=0.68,
    ytick distance=0.03,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.552) (0.3, 0.562) (0.5, 0.639) (0.7, 0.640) (1.0, 0.623) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.605) (0.3, 0.609) (0.5, 0.634) (0.7, 0.655) (1.0, 0.623) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.600) (0.3, 0.602) (0.5, 0.630) (0.7, 0.638) (1.0, 0.623) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.575) (0.3, 0.586) (0.5, 0.610) (0.7, 0.628) (1.0, 0.623) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All Knowledge,
%     common line style,
%     ymin=0.5, ymax=0.65,
%     ytick distance=0.03,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.505) (0.3, 0.583) (0.5, 0.618) (0.7, 0.624) (1.0, 0.629) 
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.587) (0.3, 0.605) (0.5, 0.615) (0.7, 0.636) (1.0, 0.629) 
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.561) (0.3, 0.586) (0.5, 0.609) (0.7, 0.617) (1.0, 0.629) 
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.573) (0.3, 0.605) (0.5, 0.614) (0.7, 0.628) (1.0, 0.629) 
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Recall
\begin{subfigure}{0.30\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.56, ymax=0.72,
    ytick distance=0.04,
    ylabel={Recall}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.569) (0.3, 0.666) (0.5, 0.639) (0.7, 0.717) (1.0, 0.659)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.656) (0.3, 0.694) (0.5, 0.646) (0.7, 0.681) (1.0, 0.659)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.546) (0.3, 0.646) (0.5, 0.640) (0.7, 0.633) (1.0, 0.659)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.549) (0.3, 0.631) (0.5, 0.670) (0.7, 0.713) (1.0, 0.659)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.58, ymax=0.66,
    ytick distance=0.02,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.596) (0.3, 0.610) (0.5, 0.612) (0.7, 0.622) (1.0, 0.615)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.608) (0.3, 0.620) (0.5, 0.627) (0.7, 0.592) (1.0, 0.615)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.597) (0.3, 0.600) (0.5, 0.611) (0.7, 0.609) (1.0, 0.615)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.641) (0.3, 0.650) (0.5, 0.586) (0.7, 0.630) (1.0, 0.615)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.55, ymax=0.72,
    ytick distance=0.04,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.560) (0.3, 0.602) (0.5, 0.643) (0.7, 0.643) (1.0, 0.640)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.624) (0.3, 0.576) (0.5, 0.603) (0.7, 0.712) (1.0, 0.640)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.592) (0.3, 0.612) (0.5, 0.586) (0.7, 0.668) (1.0, 0.640)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.568) (0.3, 0.556) (0.5, 0.576) (0.7, 0.666) (1.0, 0.640)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.47, ymax=0.64,
%     ytick distance=0.04,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.478) (0.3, 0.535) (0.5, 0.577) (0.7, 0.621) (1.0, 0.595)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.550) (0.3, 0.590) (0.5, 0.613) (0.7, 0.619) (1.0, 0.595)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.542) (0.3, 0.613) (0.5, 0.540) (0.7, 0.598) (1.0, 0.595)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.490) (0.3, 0.565) (0.5, 0.572) (0.7, 0.626) (1.0, 0.595)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Coverage
\begin{subfigure}{0.30\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.77, ymax=0.87,
    ytick distance=0.02,
    ylabel={Coverage},
    xlabel={Sampling ratios (Pattern)},
    xlabel style={font=\small}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.782) (0.3, 0.824) (0.5, 0.817) (0.7, 0.834) (1.0, 0.842)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.789) (0.3, 0.844) (0.5, 0.831) (0.7, 0.834) (1.0, 0.842)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.833) (0.3, 0.818) (0.5, 0.836) (0.7, 0.816) (1.0, 0.842)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.830) (0.3, 0.862) (0.5, 0.822) (0.7, 0.804) (1.0, 0.842)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.78, ymax=0.88,
    ytick distance=0.03,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Rule)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.790) (0.3, 0.852) (0.5, 0.862) (0.7, 0.844) (1.0, 0.862)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.809) (0.3, 0.851) (0.5, 0.861) (0.7, 0.836) (1.0, 0.862)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.849) (0.3, 0.842) (0.5, 0.847) (0.7, 0.835) (1.0, 0.862)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.872) (0.3, 0.840) (0.5, 0.857) (0.7, 0.839) (1.0, 0.862)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.725, ymax=0.825,
    ytick distance=0.02,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Thought)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.793) (0.3, 0.773) (0.5, 0.753) (0.7, 0.804) (1.0, 0.748)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.775) (0.3, 0.783) (0.5, 0.741) (0.7, 0.819) (1.0, 0.748)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.746) (0.3, 0.772) (0.5, 0.809) (0.7, 0.784) (1.0, 0.748)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.751) (0.3, 0.792) (0.5, 0.736) (0.7, 0.779) (1.0, 0.748)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.73, ymax=0.835,
%     ytick distance=0.02,
%     ylabel style={color=white, opacity=0.0},
%     xlabel={Sampling ratios (All Knowledge)},
%     xlabel style={font=\small}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.829) (0.3, 0.810) (0.5, 0.765) (0.7, 0.785) (1.0, 0.764)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.747) (0.3, 0.751) (0.5, 0.772) (0.7, 0.797) (1.0, 0.764)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.740) (0.3, 0.770) (0.5, 0.760) (0.7, 0.760) (1.0, 0.764)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.798) (0.3, 0.739) (0.5, 0.744) (0.7, 0.784) (1.0, 0.764)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
\caption{Performance comparison of Llama3.1-SFT under different sampling strategies and ratios in the Food domain.}
\vspace{-0.15in}
\label{fig:ratio_tuned_food}
\end{figure*}

==> chart/ratio_untuned_res_cloth.tex <==
\begin{figure*}[tbp]
\centering  % Center the entire figure
% define the common style
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend style={
            font=\small,
            legend columns=4,
            column sep=1ex,
            /tikz/every even column/.append style={column sep=1em}
        }
    ]
    
    % First four entries as area plots
    \addlegendimage{line legend, color=color1, line width=1pt}
    \addlegendimage{line legend, color=color4, line width=1pt}
    \addlegendimage{line legend, color=color3, line width=1pt}
    \addlegendimage{line legend, color=color2, line width=1pt}
    \legend{Random, Length, Diversity, Difficulty}
    
    \end{axis}
\end{tikzpicture}

\pgfplotsset{
    common line style/.style={
        width=4.3cm,
        height=3.35cm,
        ylabel={Precision},
        ylabel style={font=\small},
        yticklabel style={font=\small},
        ylabel shift=-4pt,
        ytick distance=0.03,
        ymin=0.5, ymax=0.63,
        symbolic x coords={0.1, 0.3, 0.5, 0.7, 1.0},
        xtick=data,
        xticklabel style={font=\small},
        grid=both
    }
}

% Precision
\begin{subfigure}{0.30\textwidth}
% \centering
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style
]

%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.547) (0.3, 0.556) (0.5, 0.567) (0.7, 0.566) (1.0, 0.577) 
};
% \addlegendentry{Random}

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.551) (0.3, 0.566) (0.5, 0.571) (0.7, 0.579) (1.0, 0.577) 
};
% \addlegendentry{Difficulty}

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.549) (0.3, 0.553) (0.5, 0.559) (0.7, 0.571) (1.0, 0.577) 
};
% \addlegendentry{Diversity}

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.542) (0.3, 0.551) (0.5, 0.559) (0.7, 0.564) (1.0, 0.577) 
};
% \addlegendentry{Lens}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.55, ymax=0.66,
    ytick distance=0.02,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.614) (0.3, 0.566) (0.5, 0.615) (0.7, 0.587) (1.0, 0.621) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.594) (0.3, 0.605) (0.5, 0.600) (0.7, 0.605) (1.0, 0.621) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.578) (0.3, 0.611) (0.5, 0.591) (0.7, 0.599) (1.0, 0.621) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.589) (0.3, 0.611) (0.5, 0.591) (0.7, 0.612) (1.0, 0.621) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.565) (0.3, 0.570) (0.5, 0.564) (0.7, 0.566) (1.0, 0.603) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.594) (0.3, 0.591) (0.5, 0.550) (0.7, 0.588) (1.0, 0.603) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.578) (0.3, 0.564) (0.5, 0.585) (0.7, 0.576) (1.0, 0.603) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.605) (0.3, 0.559) (0.5, 0.567) (0.7, 0.569) (1.0, 0.603) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All Knowledge,
%     common line style,
%     ymin=0.57, ymax=0.65,
%     ytick distance=0.02,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.611) (0.3, 0.614) (0.5, 0.593) (0.7, 0.585) (1.0, 0.605) 
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.587) (0.3, 0.621) (0.5, 0.600) (0.7, 0.616) (1.0, 0.605) 
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.605) (0.3, 0.606) (0.5, 0.613) (0.7, 0.597) (1.0, 0.605) 
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.607) (0.3, 0.618) (0.5, 0.596) (0.7, 0.608) (1.0, 0.605) 
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Recall
\begin{subfigure}{0.30\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.50, ymax=0.55,
    ytick distance=0.01,
    ylabel={Recall}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.507) (0.3, 0.511) (0.5, 0.521) (0.7, 0.519) (1.0, 0.529)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.527) (0.3, 0.524) (0.5, 0.531) (0.7, 0.525) (1.0, 0.529)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.505) (0.3, 0.508) (0.5, 0.519) (0.7, 0.525) (1.0, 0.529)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.510) (0.3, 0.512) (0.5, 0.504) (0.7, 0.517) (1.0, 0.529)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.56, ymax=0.64,
    ytick distance=0.02,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.612) (0.3, 0.564) (0.5, 0.599) (0.7, 0.576) (1.0, 0.633)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.604) (0.3, 0.611) (0.5, 0.594) (0.7, 0.606) (1.0, 0.633)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.563) (0.3, 0.608) (0.5, 0.597) (0.7, 0.575) (1.0, 0.633)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.608) (0.3, 0.608) (0.5, 0.572) (0.7, 0.592) (1.0, 0.633)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.542) (0.3, 0.563) (0.5, 0.573) (0.7, 0.580) (1.0, 0.611)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.575) (0.3, 0.589) (0.5, 0.566) (0.7, 0.604) (1.0, 0.611)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.588) (0.3, 0.593) (0.5, 0.576) (0.7, 0.587) (1.0, 0.611)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.589) (0.3, 0.550) (0.5, 0.587) (0.7, 0.568) (1.0, 0.611)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.56, ymax=0.66,
%     ytick distance=0.02,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.612) (0.3, 0.600) (0.5, 0.587) (0.7, 0.581) (1.0, 0.579)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.582) (0.3, 0.621) (0.5, 0.602) (0.7, 0.607) (1.0, 0.579)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.608) (0.3, 0.625) (0.5, 0.631) (0.7, 0.587) (1.0, 0.579)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.609) (0.3, 0.606) (0.5, 0.598) (0.7, 0.597) (1.0, 0.579)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Coverage
\begin{subfigure}{0.30\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.68, ymax=0.77,
    ytick distance=0.02,
    ylabel={Coverage},
    xlabel={Sampling ratios (Pattern)},
    xlabel style={font=\small}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.703) (0.3, 0.721) (0.5, 0.693) (0.7, 0.711) (1.0, 0.717)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.722) (0.3, 0.714) (0.5, 0.719) (0.7, 0.721) (1.0, 0.717)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.699) (0.3, 0.711) (0.5, 0.709) (0.7, 0.723) (1.0, 0.717)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.701) (0.3, 0.698) (0.5, 0.711) (0.7, 0.709) (1.0, 0.717)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.68, ymax=0.77,
    ytick distance=0.02,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Rule)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.720) (0.3, 0.705) (0.5, 0.708) (0.7, 0.711) (1.0, 0.768)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.708) (0.3, 0.714) (0.5, 0.726) (0.7, 0.709) (1.0, 0.768)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.719) (0.3, 0.723) (0.5, 0.712) (0.7, 0.711) (1.0, 0.768)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.708) (0.3, 0.722) (0.5, 0.702) (0.7, 0.717) (1.0, 0.768)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.68, ymax=0.77,
    ytick distance=0.02,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Thought)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.739) (0.3, 0.725) (0.5, 0.722) (0.7, 0.724) (1.0, 0.757)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.740) (0.3, 0.735) (0.5, 0.727) (0.7, 0.736) (1.0, 0.757)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.711) (0.3, 0.730) (0.5, 0.720) (0.7, 0.726) (1.0, 0.757)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.729) (0.3, 0.733) (0.5, 0.722) (0.7, 0.726) (1.0, 0.757)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.68, ymax=0.77,
%     ytick distance=0.02,
%     ylabel style={color=white, opacity=0.0},
%     xlabel={Sampling ratios (All Knowledge)},
%     xlabel style={font=\small}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.747) (0.3, 0.747) (0.5, 0.725) (0.7, 0.716) (1.0, 0.748)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.715) (0.3, 0.748) (0.5, 0.731) (0.7, 0.733) (1.0, 0.748)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.725) (0.3, 0.738) (0.5, 0.745) (0.7, 0.728) (1.0, 0.748)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.708) (0.3, 0.727) (0.5, 0.732) (0.7, 0.735) (1.0, 0.748)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
\caption{Performance comparison of Llama3.1-ICL under different sampling strategies and ratios in the Clothing domain.}
\label{fig:ratio_untuned_res_cloth}
\vspace{-0.1in}
\end{figure*}

==> chart/ratio_untuned_res_elec.tex <==
\begin{figure*}[tbp]
\centering  % Center the entire figure
% define the common style
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend style={
            font=\small,
            legend columns=5,
            column sep=1ex,
            /tikz/every even column/.append style={column sep=1em}
        }
    ]
    
    % First four entries as area plots
    \addlegendimage{line legend, color=color1, line width=1pt}
    \addlegendimage{line legend, color=color4, line width=1pt}
    \addlegendimage{line legend, color=color3, line width=1pt}
    \addlegendimage{line legend, color=color2, line width=1pt}
    % \addlegendimage{dashdotted, thick, color=purple}
    \legend{Random, Length, Diversity, Difficulty}
    
    \end{axis}
\end{tikzpicture}
% Precision

\pgfplotsset{
    common line style/.style={
        width=4.3cm,
        height=3.35cm,
        ylabel={Precision},
        ylabel style={font=\small},
        yticklabel style={font=\small},
        ylabel shift=-4pt,
        ytick distance=0.03,
        ymin=0.5, ymax=0.63,
        xtick={1,2,3,4,5},
        xticklabels={0.1, 0.3, 0.5, 0.7, 1.0},
        xticklabel style={font=\small},
        grid=both
    }
}
\begin{subfigure}{0.30\textwidth}
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style
]

%% Random
% \draw[dashdotted, thick, color=purple] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.580) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.580);

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (1, 0.533) 
    (2, 0.542) 
    (3, 0.551) 
    (4, 0.557) 
    (5, 0.574) 
};

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (1, 0.544) (2, 0.565) (3, 0.571) (4, 0.573) (5, 0.574)  
};
% \addlegendentry{Difficulty}

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (1, 0.537) (2, 0.551) (3, 0.559) (4, 0.565) (5, 0.574) 
};
% \addlegendentry{Diversity}

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (1, 0.531) (2, 0.539) (3, 0.547) (4, 0.552) (5, 0.574)  
};
% \addlegendentry{Lens}

% \addlegendentry{FREEDOM}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.54, ymax=0.64,
    ytick distance=0.02,
    % ylabel style={color=white, opacity=0.0}
]

% \draw[dashdotted, thick, color=purple] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.580) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.580);
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (1, 0.582) (2, 0.584) (3, 0.592) (4, 0.597) (5, 0.611)  
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (1, 0.585) (2, 0.588) (3, 0.600) (4, 0.568) (5, 0.611)  
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (1, 0.568) (2, 0.574) (3, 0.580) (4, 0.580) (5, 0.611) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (1, 0.599) (2, 0.624) (3, 0.567) (4, 0.604) (5, 0.611)  
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.49, ymax=0.6,
    ytick distance=0.03,
    % ylabel style={color=white, opacity=0.0}
]

% \draw[dashdotted, thick, color=purple] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.580) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.580);
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (1, 0.570) (2, 0.547) (3, 0.569) (4, 0.500) (5, 0.585)  
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (1, 0.559) (2, 0.537) (3, 0.565) (4, 0.545) (5, 0.585)  
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (1, 0.562) (2, 0.549) (3, 0.563) (4, 0.551) (5, 0.585)  
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (1, 0.511) (2, 0.584) (3, 0.574) (4, 0.550) (5, 0.585)  
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All Knowledge,
%     common line style,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (1, 0.574) (2, 0.542) (3, 0.563) (4, 0.564) (5, 0.569)  
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (1, 0.556) (2, 0.547) (3, 0.539) (4, 0.572) (5, 0.569)  
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (1, 0.585) (2, 0.575) (3, 0.559) (4, 0.565) (5, 0.569)  
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (1, 0.551) (2, 0.597) (3, 0.565) (4, 0.562) (5, 0.569)  
% };

% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Recall
\begin{subfigure}{0.30\textwidth}
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.48, ymax=0.55,
    ytick distance=0.02,
    ylabel={Recall}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (1, 0.509) (2, 0.501) (3, 0.505) (4, 0.512) (5, 0.514)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (1, 0.512) (2, 0.511) (3, 0.517) (4, 0.522) (5, 0.514)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (1, 0.510) (2, 0.507) (3, 0.511) (4, 0.523) (5, 0.514)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (1, 0.501) (2, 0.508) (3, 0.513) (4, 0.509) (5, 0.514)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.56, ymax=0.66,
    ytick distance=0.02,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (1, 0.596) (2, 0.610) (3, 0.612) (4, 0.622) (5, 0.615)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (1, 0.608) (2, 0.620) (3, 0.627) (4, 0.592) (5, 0.615)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (1, 0.597) (2, 0.600) (3, 0.611) (4, 0.609) (5, 0.615)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (1, 0.641) (2, 0.650) (3, 0.586) (4, 0.630) (5, 0.615)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.49, ymax=0.61,
    ytick distance=0.03,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (1, 0.597) (2, 0.557) (3, 0.565) (4, 0.499) (5, 0.529)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (1, 0.564) (2, 0.535) (3, 0.552) (4, 0.548) (5, 0.529)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (1, 0.584) (2, 0.562) (3, 0.561) (4, 0.547) (5, 0.529)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (1, 0.545) (2, 0.573) (3, 0.570) (4, 0.551) (5, 0.529)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (1, 0.607) (2, 0.556) (3, 0.590) (4, 0.578) (5, 0.533)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (1, 0.563) (2, 0.570) (3, 0.558) (4, 0.594) (5, 0.533)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (1, 0.604) (2, 0.590) (3, 0.593) (4, 0.584) (5, 0.533)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (1, 0.574) (2, 0.597) (3, 0.581) (4, 0.585) (5, 0.533)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Coverage
\begin{subfigure}{0.30\textwidth}
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.6, ymax=0.68,
    ytick distance=0.02,
    ylabel={Coverage},
    xlabel={Sampling ratios (Pattern)},
    xlabel style={font=\small}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (1, 0.663) (2, 0.629) (3, 0.653) (4, 0.647) (5, 0.636)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (1, 0.651) (2, 0.617) (3, 0.661) (4, 0.657) (5, 0.636)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (1, 0.659) (2, 0.632) (3, 0.647) (4, 0.655) (5, 0.636)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (1, 0.643) (2, 0.622) (3, 0.632) (4, 0.655) (5, 0.636)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.63, ymax=0.71,
    ytick distance=0.02,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Rule)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (1, 0.677) (2, 0.658) (3, 0.666) (4, 0.674) (5, 0.693)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (1, 0.653) (2, 0.664) (3, 0.675) (4, 0.664) (5, 0.693)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (1, 0.644) (2, 0.658) (3, 0.667) (4, 0.653) (5, 0.693)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (1, 0.681) (2, 0.682) (3, 0.658) (4, 0.669) (5, 0.693)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.64, ymax=0.71,
    ytick distance=0.02,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Thought)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (1, 0.666) (2, 0.677) (3, 0.671) (4, 0.664) (5, 0.692)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (1, 0.663) (2, 0.660) (3, 0.664) (4, 0.681) (5, 0.692)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (1, 0.657) (2, 0.659) (3, 0.657) (4, 0.660) (5, 0.692)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (1, 0.675) (2, 0.661) (3, 0.661) (4, 0.657) (5, 0.692)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.6, ymax=0.68,
%     ytick distance=0.02,
%     ylabel style={color=white, opacity=0.0},
%     xlabel={Sampling ratios (All Knowledge)},
%     xlabel style={font=\small}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (1, 0.664) (2, 0.625) (3, 0.640) (4, 0.625) (5, 0.671)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (1, 0.629) (2, 0.632) (3, 0.632) (4, 0.632) (5, 0.671)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (1, 0.644) (2, 0.635) (3, 0.640) (4, 0.633) (5, 0.671)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (1, 0.650) (2, 0.658) (3, 0.632) (4, 0.636) (5, 0.671)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
\caption{Performance comparison of Llama3.1-ICL under different sampling strategies and ratios in the Electronic domain.}
% \textcolor{red}{Adding teacher model here will cause the numerical differences to be too large, resulting in an unclear trend in the curve.}
% }
\label{fig:ratio_untuned_res_elec}
\vspace*{-0.1in}
\end{figure*}

==> chart/ratio_untuned_res_food.tex <==
\begin{figure*}[htbp]
\centering  % Center the entire figure
% define the common style
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend style={
            font=\small,
            legend columns=4,
            column sep=1ex,
            /tikz/every even column/.append style={column sep=1em}
        }
    ]
    
    % First four entries as area plots
    \addlegendimage{line legend, color=color1, line width=1pt}
    \addlegendimage{line legend, color=color4, line width=1pt}
    \addlegendimage{line legend, color=color3, line width=1pt}
    \addlegendimage{line legend, color=color2, line width=1pt}
    \legend{Random, Length, Diversity, Difficulty}
    
    \end{axis}
\end{tikzpicture}

\pgfplotsset{
    common line style/.style={
        width=4.3cm,
        height=3.35cm,
        ylabel={Precision},
        ylabel style={font=\small},
        yticklabel style={font=\small},
        ylabel shift=-4pt,
        ytick distance=0.03,
        ymin=0.5, ymax=0.63,
        symbolic x coords={0.1, 0.3, 0.5, 0.7, 1.0},
        xtick=data,
        xticklabel style={font=\small},
        grid=both
    }
}
\begin{subfigure}{0.30\textwidth}
% \centering
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.53, ymax=0.62,
    ytick distance=0.02,
]

%% Random
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.547) (0.3, 0.556) (0.5, 0.601) (0.7, 0.598) (1.0, 0.602) 
};
% \addlegendentry{Random}

%% Difficulty
\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.568) (0.3, 0.579) (0.5, 0.589) (0.7, 0.593) (1.0, 0.602) 
};
% \addlegendentry{Difficulty}

%% Diversity
\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.551) (0.3, 0.586) (0.5, 0.602) (0.7, 0.599) (1.0, 0.602) 
};
% \addlegendentry{Diversity}

%% Lens
\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.554) (0.3, 0.571) (0.5, 0.599) (0.7, 0.596) (1.0, 0.602) 
};
% \addlegendentry{Lens}

% \addlegendentry{FREEDOM}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.55, ymax=0.64,
    ytick distance=0.02,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.593) (0.3, 0.594) (0.5, 0.609) (0.7, 0.606) (1.0, 0.621) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.607) (0.3, 0.597) (0.5, 0.605) (0.7, 0.590) (1.0, 0.621) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.608) (0.3, 0.559) (0.5, 0.599) (0.7, 0.598) (1.0, 0.621) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.591) (0.3, 0.609) (0.5, 0.602) (0.7, 0.595) (1.0, 0.621) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.56, ymax=0.65,
    ytick distance=0.02,
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.578) (0.3, 0.587) (0.5, 0.601) (0.7, 0.607) (1.0, 0.608) 
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.585) (0.3, 0.585) (0.5, 0.606) (0.7, 0.613) (1.0, 0.608) 
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.592) (0.3, 0.568) (0.5, 0.638) (0.7, 0.599) (1.0, 0.608) 
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.609) (0.3, 0.593) (0.5, 0.593) (0.7, 0.611) (1.0, 0.608) 
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All Knowledge,
%     common line style,
%     ymin=0.55, ymax=0.64,
%     ytick distance=0.02,
%     ylabel style={color=white, opacity=0.0}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.578) (0.3, 0.590) (0.5, 0.582) (0.7, 0.584) (1.0, 0.601) 
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.584) (0.3, 0.598) (0.5, 0.606) (0.7, 0.618) (1.0, 0.601) 
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.600) (0.3, 0.565) (0.5, 0.598) (0.7, 0.605) (1.0, 0.601) 
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.593) (0.3, 0.572) (0.5, 0.577) (0.7, 0.610) (1.0, 0.601) 
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Recall
\begin{subfigure}{0.30\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.5, ymax=0.54,
    ytick distance=0.01,
    ylabel={Recall}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.507) (0.3, 0.511) (0.5, 0.533) (0.7, 0.529) (1.0, 0.533)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.517) (0.3, 0.522) (0.5, 0.527) (0.7, 0.531) (1.0, 0.533)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.510) (0.3, 0.521) (0.5, 0.533) (0.7, 0.528) (1.0, 0.533)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.507) (0.3, 0.519) (0.5, 0.528) (0.7, 0.531) (1.0, 0.533)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.57, ymax=0.63,
    ytick distance=0.015,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.591) (0.3, 0.605) (0.5, 0.607) (0.7, 0.591) (1.0, 0.601)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.622) (0.3, 0.607) (0.5, 0.605) (0.7, 0.582) (1.0, 0.601)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.612) (0.3, 0.578) (0.5, 0.604) (0.7, 0.593) (1.0, 0.601)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.588) (0.3, 0.612) (0.5, 0.608) (0.7, 0.584) (1.0, 0.601)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.55, ymax=0.65,
    ytick distance=0.02,
    ylabel={Recall}
    % ylabel style={color=white, opacity=0.0}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.587) (0.3, 0.586) (0.5, 0.586) (0.7, 0.607) (1.0, 0.589)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.577) (0.3, 0.595) (0.5, 0.600) (0.7, 0.619) (1.0, 0.589)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.575) (0.3, 0.569) (0.5, 0.639) (0.7, 0.606) (1.0, 0.589)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.592) (0.3, 0.573) (0.5, 0.597) (0.7, 0.619) (1.0, 0.589)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.54, ymax=0.62,
%     ytick distance=0.02,
%     ylabel style={color=white, opacity=0.0}
% ]

% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.568) (0.3, 0.573) (0.5, 0.583) (0.7, 0.569) (1.0, 0.594)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.588) (0.3, 0.584) (0.5, 0.590) (0.7, 0.593) (1.0, 0.594)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.585) (0.3, 0.561) (0.5, 0.581) (0.7, 0.597) (1.0, 0.594)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.593) (0.3, 0.559) (0.5, 0.565) (0.7, 0.593) (1.0, 0.594)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

%Coverage
\begin{subfigure}{0.30\textwidth}
% \centering
% Pattern
\begin{tikzpicture}
\begin{axis}[
    % title=Pattern,
    common line style,
    ymin=0.64, ymax=0.72,
    ytick distance=0.02,
    ylabel={Coverage},
    xlabel={Sampling ratios (Pattern)},
    xlabel style={font=\small}
]

\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.666) (0.3, 0.701) (0.5, 0.653) (0.7, 0.658) (1.0, 0.656)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.703) (0.3, 0.688) (0.5, 0.661) (0.7, 0.647) (1.0, 0.656)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.659) (0.3, 0.687) (0.5, 0.653) (0.7, 0.658) (1.0, 0.656)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.667) (0.3, 0.645) (0.5, 0.665) (0.7, 0.681) (1.0, 0.656)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Rule,
    common line style,
    ymin=0.65, ymax=0.78,
    ytick distance=0.03,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Rule)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.660) (0.3, 0.671) (0.5, 0.680) (0.7, 0.665) (1.0, 0.773)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.673) (0.3, 0.670) (0.5, 0.668) (0.7, 0.660) (1.0, 0.773)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.666) (0.3, 0.677) (0.5, 0.670) (0.7, 0.666) (1.0, 0.773)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.679) (0.3, 0.676) (0.5, 0.687) (0.7, 0.666) (1.0, 0.773)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{-0.5em}  % Add horizontal space between subfigures
\begin{subfigure}{0.30\textwidth}
\begin{tikzpicture}
\begin{axis}[
    % title=Thought,
    common line style,
    ymin=0.65, ymax=0.76,
    ytick distance=0.02,
    ylabel={Coverage},
    % ylabel style={color=white, opacity=0.0},
    xlabel={Sampling ratios (Thought)},
    xlabel style={font=\small}
]
% Copy the same \addplot commands but without \addlegendentry
\addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
    (0.1, 0.673) (0.3, 0.692) (0.5, 0.683) (0.7, 0.680) (1.0, 0.751)
};

\addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
    (0.1, 0.682) (0.3, 0.676) (0.5, 0.674) (0.7, 0.685) (1.0, 0.751)
};

\addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
    (0.1, 0.684) (0.3, 0.675) (0.5, 0.687) (0.7, 0.691) (1.0, 0.751)
};

\addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
    (0.1, 0.668) (0.3, 0.659) (0.5, 0.678) (0.7, 0.680) (1.0, 0.751)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \hspace*{-0.5em}  % Add horizontal space between subfigures
% \begin{subfigure}{0.30\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % title=All,
%     common line style,
%     ymin=0.62, ymax=0.75,
%     ytick distance=0.03,
%     ylabel style={color=white, opacity=0.0},
%     xlabel={Sampling ratios (All Knowledge)},
%     xlabel style={font=\small}
% ]
% % Copy the same \addplot commands but without \addlegendentry
% \addplot[color1, line width=0.8pt, opacity=0.9, fill=color1, fill opacity=0.00] coordinates {
%     (0.1, 0.660) (0.3, 0.640) (0.5, 0.660) (0.7, 0.645) (1.0, 0.745)
% };

% \addplot[color2, line width=0.8pt, opacity=0.9, fill=color2, fill opacity=0.00] coordinates {
%     (0.1, 0.667) (0.3, 0.673) (0.5, 0.644) (0.7, 0.654) (1.0, 0.745)
% };

% \addplot[color3, line width=0.8pt, opacity=0.9, fill=color3, fill opacity=0.00] coordinates {
%     (0.1, 0.660) (0.3, 0.641) (0.5, 0.648) (0.7, 0.660) (1.0, 0.745)
% };

% \addplot[color4, line width=0.8pt, opacity=0.9, fill=color4, fill opacity=0.00] coordinates {
%     (0.1, 0.659) (0.3, 0.630) (0.5, 0.675) (0.7, 0.661) (1.0, 0.745)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
\caption{Performance comparison of Llama3.1-ICL under different sampling strategies and ratios in the Food domain.}
\label{fig:ratio_untuned_res_food}
\vspace{-0.1in}
\end{figure*}

==> chart/relative_gap.tex <==
\pgfplotsset{colormap={blues}{
    % rgb255(0.2)=(247,251,255);
    % rgb255(0.4)=(222,235,247);
    rgb255(0.5)=(158,202,225);
    rgb255(0.7)=(49,130,189);
    rgb255(0.9)=(8,48,107)
}}

\begin{figure}[htbp]
\centering
\vspace{-0.1in}
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}
  \begin{axis}[title={RQ1},
    % xlabel={Domain},
    ylabel={},
    xtick={1,2},
    point meta min=1,
    point meta max=55,
    xticklabels={ICL,SFT},
    % xticklabel style={font=\footnotesize},
    ytick={1,2,3},
    yticklabels={Electronic,Clothing,Food},
    enlargelimits=false,
    colorbar,
    colormap name=blues,
    % colormap/viridis,
    width=4cm,height=6cm
  ]
    \addplot[
      matrix plot,
      point meta=explicit,
      mesh/cols=2,
      mesh/rows=3,
      nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}\%},
      nodes near coords align={center},
      nodes near coords style={
        font=\footnotesize,
        text=white
      }
    ] coordinates {
      (1,1) [12.31] (2,1) [10.18] 
      (1,2) [14.85] (2,2) [5.22] 
      (1,3) [14.54] (2,3) [10.86] 
    };
  \end{axis}
  \begin{axis}[title={RQ2}, 
    % xlabel={Domains},
    yticklabels={},
    xtick={1,2},
    xticklabels={ICL,SFT},
    % xticklabel style={font=\footnotesize},
    ytick={},
    point meta min=1,
    point meta max=55,
    enlargelimits=false,
    at={(4.5cm,0cm)},
    colorbar,
    colormap name=blues,
    % colormap/viridis,
    width=4cm,height=6cm
  ]
    \addplot[
      matrix plot,
      point meta=explicit,
      mesh/cols=2,
      mesh/rows=3,
      nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}\%},
      nodes near coords align={center},
      nodes near coords style={
        font=\footnotesize,
        text=white
      }
    ] coordinates {
      (1,1) [22.54] (2,1) [28.11] 
      (1,2) [15.00] (2,2) [23.91] 
      (1,3) [19.25] (2,3) [30.42]
    };
  \end{axis}
  \begin{axis}[title={RQ3},
    % xlabel={Domains},
    yticklabels={},
    xtick={1,2,3},
    xticklabels={ICL, SFT, ICL+SFT},
    % xticklabel style={font=\footnotesize},
    ytick={},
    point meta min=1,
    point meta max=55,
    enlargelimits=false,
    at={(9cm,0cm)},
    colorbar,
    colormap name=blues,
    % colormap/viridis,
    width=6cm,height=6cm,
  ]
    \addplot[
      matrix plot,
      point meta=explicit,
      mesh/cols=3,
      mesh/rows=3,
      nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}\%},
      nodes near coords align={center},
      nodes near coords style={
        font=\footnotesize,
        text=white
      }
    ] coordinates {
      (1,1) [12.00] (2,1) [11.34] (3,1) [44.55]
      (1,2) [10.54] (2,2) [8.07] (3,2) [34.03]
      (1,3) [11.31] (2,3) [11.07] (3,3) [41.99]
    };
  \end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{The relative performance gap between the best and worst result under each research question across three domains.}
\label{fig:relative_gap}
\vspace{-0.1in}
\end{figure}

==> chart/res_domain_scale.tex <==
\begin{figure*}[htbp]
    \centering
    % \vspace{-0.1in}
        \begin{tikzpicture}
            \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend style={
                font=\footnotesize,
                legend columns=2,
                column sep=1ex,
                /tikz/every even column/.append style={column sep=1em}
            }
        ]
        
        % First four entries as area plots
        \addlegendimage{line legend, color=color1, mark=square, line width=1pt}
        \addlegendimage{line legend, color=color2, mark=*, line width=1pt}
        \legend{Single Domain, Cross Domain}
        
        \end{axis}
    \end{tikzpicture}
    % \vspace{0.05in}

    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm,
                height=3.35cm,
                ylabel={Precision},
                ylabel style={font=\footnotesize},
                yticklabel style = {font=\footnotesize},
                ylabel shift=-4pt,
                ymin=0.5, ymax=0.7,
                symbolic x coords={Raw, Pattern, Rule, Thought, All Formats},
                xtick=data,
                xticklabel style={rotate=45, anchor=east, font=\footnotesize},
                grid=both,
                legend pos=north west,
                legend style={font=\footnotesize}
            ]
            
            \addplot[thick, color1, mark=square] coordinates {
                (Raw, 0.585)
                (Pattern, 0.557)
                (Rule, 0.589)
                (Thought, 0.565)
                (All Formats, 0.578)
            };
            
            \addplot[thick, color2, mark=*] coordinates {
                (Raw, 0.618)
                (Pattern, 0.626)
                (Rule, 0.610)
                (Thought, 0.633)
                (All Formats, 0.642)
            };
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{-1.5em}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm,
                height=3.35cm,
                % title={Subfigure B},
                % xlabel={Categories},
                ylabel={Precision},
                ylabel style={font=\footnotesize},
                yticklabel style = {font=\footnotesize},
                ymin=0.5, ymax=0.7,
                symbolic x coords={Raw, Pattern, Rule, Thought, All Formats},
                xtick=data,
                xticklabel style={rotate=45, anchor=east, font=\footnotesize},
                grid=both,
                legend pos=north west,
                legend style={font=\footnotesize}
            ]
            
            \addplot[thick, color1, mark=square] coordinates {
                (Raw, 0.585)
                (Pattern, 0.599)
                (Rule, 0.601)
                (Thought, 0.553)
                (All Formats, 0.576)
            };
            
            \addplot[thick, color2, mark=*] coordinates {
                (Raw, 0.608)
                (Pattern, 0.611)
                (Rule, 0.609)
                (Thought, 0.614)
                (All Formats, 0.665)
            };
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{-1.5em}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm,
                height=3.35cm,
                % title={Subfigure C},
                % xlabel={Categories},
                ylabel={Precision},
                ylabel style={font=\footnotesize},
                yticklabel style = {font=\footnotesize},
                ymin=0.5, ymax=0.7,
                symbolic x coords={Raw, Pattern, Rule, Thought, All Formats},
                xtick=data,
                xticklabel style={rotate=45, anchor=east, font=\footnotesize},
                grid=both,
                legend pos=north west,
                legend style={font=\footnotesize}
            ]
            
            \addplot[thick, color1, mark=square] coordinates {
                (Raw, 0.603)
                (Pattern, 0.667)
                (Rule, 0.619)
                (Thought, 0.606)
                (All Formats, 0.605)
            };
            
            \addplot[thick, color2, mark=*] coordinates {
                (Raw, 0.615)
                (Pattern, 0.668)
                (Rule, 0.623)
                (Thought, 0.635)
                (All Formats, 0.629)
            };
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm,
                height=3.35cm,
                ylabel={Recall},
                ylabel style={font=\footnotesize},
                ylabel shift=-4pt,
                ymin=0.5, ymax=0.7,
                yticklabel style = {font=\footnotesize},
                symbolic x coords={Raw, Pattern, Rule, Thought, All Formats},
                xtick=data,
                xticklabel style={rotate=45, anchor=east, font=\footnotesize},
                grid=both,
                legend pos=north west,
                legend style={font=\footnotesize}
            ]
            
            \addplot[thick, color1, mark=square] coordinates {
                (Raw, 0.603)
                (Pattern, 0.579)
                (Rule, 0.574)
                (Thought, 0.582)
                (All Formats, 0.593)
            };
            
            \addplot[thick, color2, mark=*] coordinates {
                (Raw, 0.621)
                (Pattern, 0.615)
                (Rule, 0.594)
                (Thought, 0.644)
                (All Formats, 0.656)
            };
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{-1.5em}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm,
                height=3.35cm,
                % title={Subfigure B},
                % xlabel={Categories},
                ylabel={Recall},
                ylabel style={font=\footnotesize},
                yticklabel style = {font=\footnotesize},
                ymin=0.45, ymax=0.65,
                symbolic x coords={Raw, Pattern, Rule, Thought, All Formats},
                xtick=data,
                xticklabel style={rotate=45, anchor=east, font=\footnotesize},
                grid=both,
                legend pos=north west,
                legend style={font=\footnotesize}
            ]
            
            \addplot[thick, color1, mark=square] coordinates {
                (Raw, 0.601)
                (Pattern, 0.614)
                (Rule, 0.550)
                (Thought, 0.551)
                (All Formats, 0.483)
            };
            
            \addplot[thick, color2, mark=*] coordinates {
                (Raw, 0.607)
                (Pattern, 0.623)
                (Rule, 0.598)
                (Thought, 0.621)
                (All Formats, 0.625)
            };
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{-1.5em}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm,
                height=3.35cm,
                % title={Subfigure C},
                % xlabel={Categories},
                ylabel={Recall},
                ylabel style={font=\footnotesize},
                yticklabel style = {font=\footnotesize},
                ymin=0.5, ymax=0.7,
                symbolic x coords={Raw, Pattern, Rule, Thought, All Formats},
                xtick=data,
                xticklabel style={rotate=45, anchor=east, font=\footnotesize},
                grid=both,
                legend pos=north west,
                legend style={font=\footnotesize}
            ]
            
            \addplot[thick, color1, mark=square] coordinates {
                (Raw, 0.584)
                (Pattern, 0.649)
                (Rule, 0.599)
                (Thought, 0.611)
                (All Formats, 0.556)
            };
            
            \addplot[thick, color2, mark=*] coordinates {
                (Raw, 0.597)
                (Pattern, 0.659)
                (Rule, 0.600)
                (Thought, 0.640)
                (All Formats, 0.595)
            };
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm,
                height=3.35cm,
                ylabel={Coverage},
                yticklabel style = {font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel shift=-4pt,
                ymin=0.7, ymax=0.9,
                symbolic x coords={Raw, Pattern, Rule, Thought, All Formats},
                xtick=data,
                xticklabel style={rotate=45, anchor=east, font=\footnotesize},
                grid=both,
                legend pos=north west,
                legend style={font=\footnotesize}
            ]
            
            \addplot[thick, color1, mark=square] coordinates {
                (Raw, 0.818)
                (Pattern, 0.828)
                (Rule, 0.862)
                (Thought, 0.732)
                (All Formats, 0.756)
            };
            
            \addplot[thick, color2, mark=*] coordinates {
                (Raw, 0.857)
                (Pattern, 0.818)
                (Rule, 0.858)
                (Thought, 0.725)
                (All Formats, 0.770)
            };
            
            \end{axis}
        \end{tikzpicture}
        \caption{Electronic}
    \end{subfigure}
    \hspace*{-1.5em}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm,
                height=3.35cm,
                % title={Subfigure B},
                % xlabel={Categories},
                ylabel={Coverage},
                ylabel style={font=\footnotesize},
                yticklabel style = {font=\footnotesize},
                ymin=0.75, ymax=0.95,
                symbolic x coords={Raw, Pattern, Rule, Thought, All Formats},
                xtick=data,
                xticklabel style={rotate=45, anchor=east, font=\footnotesize},
                grid=both,
                legend pos=north west,
                legend style={font=\footnotesize}
            ]
            
            \addplot[thick, color1, mark=square] coordinates {
                (Raw, 0.860)
                (Pattern, 0.861)
                (Rule, 0.906)
                (Thought, 0.836)
                (All Formats, 0.821)
            };
            
            \addplot[thick, color2, mark=*] coordinates {
                (Raw, 0.901)
                (Pattern, 0.860)
                (Rule, 0.915)
                (Thought, 0.828)
                (All Formats, 0.832)
            };
            
            \end{axis}
        \end{tikzpicture}
        \caption{Clothing}
    \end{subfigure}
    \hspace*{-1.5em}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm,
                height=3.35cm,
                % title={Subfigure C},
                % xlabel={Categories},
                ylabel={Coverage},
                ylabel style={font=\footnotesize},
                yticklabel style = {font=\footnotesize},
                ymin=0.7, ymax=0.9,
                symbolic x coords={Raw, Pattern, Rule, Thought, All Formats},
                xtick=data,
                xticklabel style={rotate=45, anchor=east, font=\footnotesize},
                grid=both,
                legend pos=north west,
                legend style={font=\footnotesize}
            ]
            
            \addplot[thick, color1, mark=square] coordinates {
                (Raw, 0.835)
                (Pattern, 0.828)
                (Rule, 0.851)
                (Thought, 0.784)
                (All Formats, 0.791)
            };
            
            \addplot[thick, color2, mark=*] coordinates {
                (Raw, 0.841)
                (Pattern, 0.842)
                (Rule, 0.862)
                (Thought, 0.748)
                (All Formats, 0.764)
            };
            
            \end{axis}
        \end{tikzpicture}
        \caption{Food}
    \end{subfigure}
    \caption{The results of knowledge accumulation from different domains in the Electronic, Clothing, and Food domains.}
    \label{fig:domain_scale}
    \vspace{-0.2in}
\end{figure*}


==> chart/stage_res.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend style={
                font=\small,
                legend columns=6,
                column sep=1ex,
                /tikz/every even column/.append style={column sep=1em}
            }
        ]
        
        % First four entries as area plots
        \addlegendimage{area legend, fill=color1, draw=none}
        \addlegendimage{area legend, fill=color2, draw=none}
        \addlegendimage{area legend, fill=color3, draw=none}
        \addlegendimage{area legend, fill=color4, draw=none}
        
        % Last two entries as line plots
        \addlegendimage{dashed, thick, color=red}
        \addlegendimage{dashdotted, thick, color=blue}
        
        \legend{SFT+Pattern, SFT+Rule, SFT+Thought, SFT+All, Only Infer, Only Training}
        
        \end{axis}
    \end{tikzpicture}

    \makebox[0.31\textwidth][c]{%
    \begin{subfigure}{0.30\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=4.5cm,
                height=3.7cm,
                xlabel={},
                ylabel={Precision},
                ylabel style={font=\small},
                ylabel shift=-4pt,
                ymin=0.44,
                ymax=0.70,
                xtick={1,2,3,4},
                xticklabels={Pattern, Rule, Thought, All},
                enlarge x limits={abs=0.7cm},
                scaled ticks=false,
                ticklabel style={font=\small, align=center},
                ytick={0.45, 0.50, 0.55, 0.60, 0.65},
                grid style=dashed,
                bar width=4pt,
                ybar=1pt,
                scale only axis,
                legend to name=grouplegend
            ]
            
            \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.611) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.611);
            \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.642) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.642);
    
            % SFT+Pattern
            \addplot[fill=color1] coordinates {
                (1, 0.582)
                (2, 0.603)
                (3, 0.615)
                (4, 0.554)
            };
            
            % SFT+Rule
            \addplot[fill=color2] coordinates {
                (1, 0.573)
                (2, 0.619)
                (3, 0.576)
                (4, 0.612)
            };
            
            % SFT+Thought
            \addplot[fill=color3] coordinates {
                (1, 0.506)
                (2, 0.631)
                (3, 0.502)
                (4, 0.462)
            };
            
            % SFT+All
            \addplot[fill=color4] coordinates {
                (1, 0.542)
                (2, 0.669)
                (3, 0.463)
                (4, 0.459)
            };
            % Add the second baseline (Only Training) - blue dashdotted
            % Use the domain option to extend across the entire x-axis
            \end{axis}
        \end{tikzpicture}
        \caption{Electronic}
    \end{subfigure}%
    }
    \hfill
    \makebox[0.31\textwidth][c]{%
    \begin{subfigure}{0.30\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.5cm,
                height=3.7cm,
                xlabel={},
                ylabel={},
                yticklabels={,,},
                ymin=0.44,
                ymax=0.70,
                xtick={1,2,3,4},
                xticklabels={Pattern, Rule, Thought, All},
                enlarge x limits={abs=0.7cm},
                scaled ticks=false,
                ticklabel style={font=\small, align=center},
                ytick={0.45, 0.50, 0.55, 0.60, 0.65},
                % ymajorgrids=true,
                grid style=dashed,
                bar width=4pt,
                ybar=1pt,
                scale only axis,
                legend to name=grouplegend,
                % extra y ticks={0.621, 0.665},  % 两条基线的位置
                % extra y tick style={grid=major, grid style={dashed, thick}},
                % extra y tick labels={},  % 不显示额外刻度标签
            ]

            \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.621) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.621);
            \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.665) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.665);
                
            % Pattern
            \addplot[fill=color1] coordinates {
                (1, 0.623)
                (2, 0.643)
                (3, 0.651)
                (4, 0.611)
            };
            
            % Rule
            \addplot[fill=color2] coordinates {
                (1, 0.604)
                (2, 0.613)
                (3, 0.572)
                (4, 0.583)
            };
            
            % Thought
            \addplot[fill=color3] coordinates {
                (1, 0.649)
                (2, 0.634)
                (3, 0.526)
                (4, 0.514)
            };
            
            % All
            \addplot[fill=color4] coordinates {
                (1, 0.677)
                (2, 0.605)
                (3, 0.517)
                (4, 0.499)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Clothing}
    \end{subfigure}%
    \hfill
    }
    \makebox[0.31\textwidth][c]{%
    \begin{subfigure}{0.30\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.5cm,
                height=3.7cm,
                xlabel={},
                ylabel={},
                yticklabels={,,},
                ymin=0.44,
                ymax=0.70,
                xtick={1,2,3,4},
                xticklabels={Pattern, Rule, Thought, All},
                enlarge x limits={abs=0.7cm},
                scaled ticks=false,
                ticklabel style={font=\small, align=center},
                ytick={0.45, 0.50, 0.55, 0.60, 0.65},
                % ymajorgrids=true,
                grid style=dashed,
                bar width=4pt,
                ybar=1pt,
                scale only axis,
                legend to name=grouplegend,
                % extra y ticks={0.621, 0.668},  % 两条基线的位置
                % extra y tick style={grid=major, grid style={dashed, thick}},
                % extra y tick labels={},  % 不显示额外刻度标签
            ]

            \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.621) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.621);
            \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.668) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.668);
                
            % SFT + Pattern
            \addplot[fill=color1] coordinates {
                (1, 0.651)
                (2, 0.681)
                (3, 0.679)
                (4, 0.646)
            };
            
            % SFT + Rule
            \addplot[fill=color2] coordinates {
                (1, 0.602)
                (2, 0.620)
                (3, 0.594)
                (4, 0.613)
            };
            
            % SFT+Thought
            \addplot[fill=color3] coordinates {
                (1, 0.614)
                (2, 0.638)
                (3, 0.508)
                (4, 0.486)
            };
            
            % SFT+All
            \addplot[fill=color4] coordinates {
                (1, 0.627)
                (2, 0.645)
                (3, 0.536)
                (4, 0.499)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Food}
    \end{subfigure}%
    }
    \caption{Comparison of the knowledge combination on different stage.}
    \label{fig:stage_res}
\end{figure*}

==> chart/stage_res_diff_multi_domain.tex <==
\begin{figure}[htbp]
    \centering
    \vspace{-0.1in}
    % Define common axis styles to avoid repetition
    \pgfplotsset{
        commonaxis/.style={
            width=3.5cm,          % 固定绘图区域宽度
            height=2.2cm,
            xtick={1,2,3,4},
            axis on top,
            extra y ticks={0},
            extra y tick style={
                grid=major,
                % 或者更改线型
                grid style={densely dashed, line width=0.5pt, black!50},
            },
            % ytick={0.40,0.45,0.50,0.55,0.60,0.65},
            % ymin=0.40, ymax=0.70,
            xticklabels={ICL+Pattern, ICL+Rule, ICL+Thought, ICL+All},
            xticklabel style={rotate=45, anchor=east, font=\scriptsize},
            enlarge x limits={abs=0.4cm},
            scaled ticks=false,
            xtick pos=left,
            ytick pos=left,
            % tick style={draw=none},
            % ticklabel style={font=\footnotesize, align=center},
            yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,  % 自行根据需要调整小数位
            font=\footnotesize
            },
            % grid style=dashed,
            grid=none,
            % major grid style={dashed,gray!50},
            bar width=2.5pt,
            ybar=1pt,
            scale only axis,
            ylabel style={font=\footnotesize},
            ylabel shift=-3pt
        },
        leftaxis/.style={
            commonaxis,
            % ylabel style={font=\footnotesize},
            % ylabel shift=-2pt
        },
        middleaxis/.style={
            commonaxis,
            ylabel style={color=white, opacity=0.0}
            % yticklabels={,,},
            % ylabel={}
        },
        rightaxis/.style={
            commonaxis,
            ylabel style={color=white, opacity=0.0}
            % yticklabels={,,},
            % ylabel={}
        }
    }
    
    % Common legend
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend style={
                font=\footnotesize,
                legend columns=6,
                column sep=0.8ex,
                /tikz/every even column/.append style={column sep=1em}
            }
        ]
        % Area plots
        \addlegendimage{area legend, fill=color1, draw=color1!90!black}
        \addlegendimage{area legend, fill=color2, draw=color2!90!black}
        \addlegendimage{area legend, fill=color3, draw=color3!90!black}
        \addlegendimage{area legend, fill=color4, draw=color4!90!black}
        \addlegendimage{area legend, fill=color5, draw=color5!90!black}
        % Line plots
        % \addlegendimage{dashed, thick, color=red}
        % \addlegendimage{dashdotted, thick, color=blue}
        
        \legend{SFT+Pattern, SFT+Rule, SFT+Thought, SFT+All, Only SFT+Knowledge}
        \end{axis}
    \end{tikzpicture}

    % Row 1: Precision
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[leftaxis, ylabel={Precision}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                % \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.642) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.642);
        
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.008) (2, -0.008) (3, 0.030) (4, -0.015)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, -0.001) (2, 0.008) (3, -0.009) (4, 0.043)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, -0.068) (2, 0.020) (3, -0.083) (4, -0.107)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, -0.032) (2, 0.058) (3, -0.122) (4, -0.110)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.044) (2, 0.015) (3, -0.025) (4, 0.064)};
            \end{axis}
        \end{tikzpicture}
        % \caption{Electronic}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[middleaxis, ylabel={Precision}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.046) (2, 0.022) (3, 0.048) (4, 0.006)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.027) (2, -0.008) (3, -0.031) (4, -0.022)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.072) (2, 0.013) (3, -0.077) (4, -0.091)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.100) (2, -0.016) (3, -0.086) (4, -0.106)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.031) (2, -0.010) (3, 0.006) (4, 0.009)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[rightaxis, ylabel={Precision}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.049) (2, 0.075) (3, 0.096) (4, 0.045)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.000) (2, -0.001) (3, -0.014) (4, 0.012)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.012) (2, 0.017) (3, -0.100) (4, -0.115)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.025) (2, 0.024) (3, -0.072) (4, -0.102)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.013) (2, 0.047) (3, 0.015) (4, 0.034)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%

    % Row 2: Recall
    \hspace*{0.05em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[leftaxis, ylabel={Recall}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
        
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.117) (2, 0.013) (3, 0.099) (4, 0.057)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt, bar shift=-4.4pt] coordinates {(1, 0.085) (2, -0.020) (3, 0.054) (4, 0.091)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt, bar shift=-1.7pt] coordinates {(1, 0.016) (2, 0.043) (3, -0.089) (4, -0.064)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt, bar shift=1.0pt] coordinates {(1, 0.024) (2, 0.011) (3, -0.122) (4, -0.085)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt, bar shift=3.8pt] coordinates {(1, 0.107) (2, 0.029) (3, 0.065) (4, 0.123)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[middleaxis, ylabel={Recall}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.097) (2, -0.003) (3, -0.002) (4, 0.044)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt, bar shift=-4.4pt] coordinates {(1, 0.054) (2, -0.008) (3, -0.072) (4, 0.024)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.072) (2, 0.013) (3, -0.192) (4, -0.039)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.077) (2, -0.078) (3, -0.194) (4, -0.098)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.078) (2, -0.010) (3, -0.013) (4, 0.046)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[rightaxis, ylabel={Recall}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.119) (2, 0.089) (3, 0.096) (4, 0.077)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.054) (2, 0.005) (3, -0.043) (4, 0.000)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.045) (2, 0.049) (3, -0.152) (4, -0.178)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.043) (2, 0.020) (3, -0.133) (4, -0.110)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.064) (2, 0.058) (3, 0.011) (4, 0.046)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%


    % Row 3: Coverage
    \hspace*{0.05em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[leftaxis, ylabel={Coverage}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
        
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.219) (2, 0.159) (3, 0.174) (4, 0.195)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.189) (2, 0.162) (3, 0.163) (4, 0.174)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.065) (2, 0.061) (3, 0.019) (4, 0.091)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.050) (2, 0.068) (3, 0.034) (4, 0.058)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.221) (2, 0.125) (3, 0.166) (4, 0.054)};
            \end{axis}
        \end{tikzpicture}
        \caption{Electronic}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[middleaxis, ylabel={Coverage}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.192) (2, 0.138) (3, 0.128) (4, 0.161)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.179) (2, 0.146) (3, 0.145) (4, 0.175)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.102) (2, 0.052) (3, 0.089) (4, 0.104)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.123) (2, 0.076) (3, 0.058) (4, 0.082)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.184) (2, 0.092) (3, 0.158) (4, 0.080)};
            \end{axis}
        \end{tikzpicture}
        \caption{Clothing}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[rightaxis, ylabel={Coverage}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.174) (2, 0.054) (3, 0.099) (4, 0.092)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.197) (2, 0.091) (3, 0.119) (4, 0.092)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.123) (2, -0.026) (3, 0.054) (4, 0.075)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.110) (2, 0.009) (3, 0.100) (4, 0.023)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.185) (2, 0.069) (3, 0.111) (4, 0.003)};
            \end{axis}
        \end{tikzpicture}
        \caption{Food}
    \end{subfigure}%
    \caption{Relative performance differences of various knowledge utilization strategies on student LLMs across the three domains.}
    \vspace{-0.1in}
    \label{fig:merged_stage_res_diff_multi}
\end{figure}

==> chart/stage_res_diff_single_domain.tex <==
\begin{figure}
    \centering
    
    % Define common axis styles to avoid repetition
    \pgfplotsset{
        commonaxis/.style={
            width=3.5cm,          % 固定绘图区域宽度
            height=2.2cm,
            xtick={1,2,3,4},
            axis on top,
            extra y ticks={0},
            extra y tick style={
                grid=major,
                % 或者更改线型
                grid style={densely dashed, line width=0.5pt, black!50},
            },
            % ytick={0.40,0.45,0.50,0.55,0.60,0.65},
            % ymin=0.40, ymax=0.70,
            xticklabels={Pattern, Rule, Thought, All},
            enlarge x limits={abs=0.4cm},
            scaled ticks=false,
            xtick pos=left,
            ytick pos=left,
            % tick style={draw=none},
            ticklabel style={font=\footnotesize, align=center},
            yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3  % 自行根据需要调整小数位
            },
            % grid style=dashed,
            grid=none,
            % major grid style={dashed,gray!50},
            bar width=2.5pt,
            ybar=1pt,
            scale only axis,
            ylabel style={font=\footnotesize},
            ylabel shift=-3pt
        },
        leftaxis/.style={
            commonaxis,
            % ylabel style={font=\footnotesize},
            % ylabel shift=-2pt
        },
        middleaxis/.style={
            commonaxis,
            ylabel style={color=white, opacity=0.0}
            % yticklabels={,,},
            % ylabel={}
        },
        rightaxis/.style={
            commonaxis,
            ylabel style={color=white, opacity=0.0}
            % yticklabels={,,},
            % ylabel={}
        }
    }
    
    % Common legend
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend style={
                font=\footnotesize,
                legend columns=6,
                column sep=0.8ex,
                /tikz/every even column/.append style={column sep=1em}
            }
        ]
        % Area plots
        \addlegendimage{area legend, fill=color1, draw=color1!90!black}
        \addlegendimage{area legend, fill=color2, draw=color2!90!black}
        \addlegendimage{area legend, fill=color3, draw=color3!90!black}
        \addlegendimage{area legend, fill=color4, draw=color4!90!black}
        \addlegendimage{area legend, fill=color5, draw=color5!90!black}
        % Line plots
        % \addlegendimage{dashed, thick, color=red}
        % \addlegendimage{dashdotted, thick, color=blue}
        
        \legend{SFT+Pattern, SFT+Rule, SFT+Thought, SFT+All, Only SFT Training}
        \end{axis}
    \end{tikzpicture}

    % Row 1: Precision
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[leftaxis, ylabel={Precision}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                % \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.642) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.642);
        
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, -0.057) (2, -0.039) (3, -0.011) (4, -0.016)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, -0.075) (2, -0.081) (3, -0.137) (4, -0.067)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, -0.203) (2, -0.190) (3, -0.305) (4, -0.299)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, -0.230) (2, -0.234) (3, -0.317) (4, -0.358)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.011) (2, -0.054) (3, 0.004) (4, 0.004)};
            \end{axis}
        \end{tikzpicture}
        % \caption{Electronic}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[middleaxis, ylabel={Precision}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.002) (2, -0.024) (3, -0.018) (4, -0.074)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, -0.029) (2, -0.012) (3, -0.045) (4, -0.013)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, -0.023) (2, -0.158) (3, -0.206) (4, -0.110)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, -0.274) (2, -0.250) (3, -0.427) (4, -0.475)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.008) (2, -0.022) (3, -0.002) (4, -0.053)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[rightaxis, ylabel={Precision}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.001) (2, 0.012) (3, 0.011) (4, 0.014)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, -0.052) (2, -0.055) (3, -0.116) (4, -0.016)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.012) (2, -0.075) (3, -0.205) (4, -0.120)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, -0.249) (2, -0.235) (3, -0.258) (4, -0.246)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.001) (2, 0.046) (3, 0.011) (4, 0.005)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%

    % Row 2: Recall
    \hspace*{0.05em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[leftaxis, ylabel={Recall}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
        
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.055) (2, -0.008) (3, 0.061) (4, 0.072)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.041) (2, -0.073) (3, -0.081) (4, 0.053)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, -0.128) (2, -0.203) (3, -0.243) (4, -0.252)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, -0.170) (2, -0.276) (3, -0.292) (4, -0.334)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.089) (2, -0.036) (3, 0.045) (4, 0.049)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[middleaxis, ylabel={Recall}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.071) (2, 0.004) (3, -0.006) (4, -0.042)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.029) (2, 0.006) (3, -0.023) (4, 0.064)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, -0.027) (2, -0.130) (3, -0.183) (4, -0.006)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, -0.260) (2, -0.318) (3, -0.430) (4, -0.442)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.072) (2, -0.019) (3, -0.061) (4, -0.028)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[rightaxis, ylabel={Recall}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.097) (2, 0.039) (3, 0.036) (4, 0.041)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.003) (2, -0.044) (3, -0.121) (4, 0.022)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.045) (2, -0.069) (3, -0.221) (4, -0.119)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, -0.207) (2, -0.269) (3, -0.283) (4, -0.264)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.051) (2, 0.048) (3, 0.010) (4, 0.017)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%


    % Row 3: Coverage
    \hspace*{0.05em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[leftaxis, ylabel={Coverage}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
        
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.179) (2, 0.139) (3, 0.119) (4, 0.167)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.155) (2, 0.168) (3, 0.134) (4, 0.105)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.088) (2, 0.093) (3, 0.059) (4, 0.064)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.067) (2, 0.050) (3, 0.032) (4, 0.147)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.182) (2, 0.135) (3, 0.170) (4, 0.061)};
            \end{axis}
        \end{tikzpicture}
        \caption{Electronic}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[middleaxis, ylabel={Coverage}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.172) (2, 0.139) (3, 0.151) (4, 0.182)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.164) (2, 0.136) (3, 0.131) (4, 0.152)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.125) (2, 0.064) (3, 0.087) (4, 0.073)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.104) (2, 0.092) (3, 0.096) (4, 0.083)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.143) (2, 0.093) (3, 0.149) (4, 0.088)};
            \end{axis}
        \end{tikzpicture}
        \caption{Clothing}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[rightaxis, ylabel={Coverage}]
                % \draw[dashed, thick, color=gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.0);
                    
                \addplot[fill=color1, draw=color1!90!black] coordinates {(1, 0.124) (2, 0.032) (3, 0.061) (4, 0.058)};
                \addplot[fill=color2, draw=color2!90!black, bar shift=-4.4pt] coordinates {(1, 0.196) (2, 0.066) (3, 0.088) (4, 0.057)};
                \addplot[fill=color3, draw=color3!90!black, bar shift=-1.7pt] coordinates {(1, 0.123) (2, -0.019) (3, 0.015) (4, -0.026)};
                \addplot[fill=color4, draw=color4!90!black, bar shift=1.0pt] coordinates {(1, 0.177) (2, 0.002) (3, 0.018) (4, 0.009)};
                \addplot[fill=color5, draw=color5!90!black, bar shift=3.8pt] coordinates {(1, 0.179) (2, 0.055) (3, 0.100) (4, 0.039)};
            \end{axis}
        \end{tikzpicture}
        \caption{Food}
    \end{subfigure}%
    \caption{Relative performance differences of various knowledge utilization strategies on student LLMs with single-domain knowledge across three domains (Electronics, Clothing, and Food). The Y-axis represents the relative change in Precision, Recall, and Coverage compared to the ICL baseline, while the X-axis denotes different types of knowledge incorporated during inference or training.}
    \vspace{-0.1in}
    \label{fig:merged_stage_res_diff_single}
\end{figure}

==> chart/stage_res_merged.tex <==
\begin{figure}
    \centering
    
    % Define common axis styles to avoid repetition
    \pgfplotsset{
        commonaxis/.style={
            width=3.5cm,          % 固定绘图区域宽度
            height=2.2cm,
            xtick={1,2,3,4},
            ytick={0.40,0.45,0.50,0.55,0.60,0.65},
            ymin=0.40, ymax=0.70,
            xticklabels={Pattern, Rule, Thought, All},
            enlarge x limits={abs=0.5cm},
            scaled ticks=false,
            ticklabel style={font=\footnotesize, align=center},
            grid style=dashed,
            bar width=3pt,
            ybar=1pt,
            scale only axis,
            ylabel style={font=\footnotesize},
            ylabel shift=-3pt
        },
        leftaxis/.style={
            commonaxis,
            % ylabel style={font=\footnotesize},
            % ylabel shift=-2pt
        },
        middleaxis/.style={
            commonaxis,
            ylabel style={color=white, opacity=0.0}
            % yticklabels={,,},
            % ylabel={}
        },
        rightaxis/.style={
            commonaxis,
            ylabel style={color=white, opacity=0.0}
            % yticklabels={,,},
            % ylabel={}
        }
    }
    
    % Common legend
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend style={
                font=\footnotesize,
                legend columns=6,
                column sep=0.8ex,
                /tikz/every even column/.append style={column sep=1em}
            }
        ]
        % Area plots
        \addlegendimage{area legend, fill=color1, draw=none}
        \addlegendimage{area legend, fill=color2, draw=none}
        \addlegendimage{area legend, fill=color3, draw=none}
        \addlegendimage{area legend, fill=color4, draw=none}
        % Line plots
        \addlegendimage{dashed, thick, color=red}
        \addlegendimage{dashdotted, thick, color=blue}
        
        \legend{SFT+Pattern, SFT+Rule, SFT+Thought, SFT+All, Only Infer, Only Training}
        \end{axis}
    \end{tikzpicture}

    % Row 1: Precision
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[leftaxis, ylabel={Precision}]
                \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.611) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.611);
                \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.642) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.642);
        
                \addplot[fill=color1] coordinates {(1, 0.582) (2, 0.603) (3, 0.615) (4, 0.554)};
                \addplot[fill=color2] coordinates {(1, 0.573) (2, 0.619) (3, 0.576) (4, 0.612)};
                \addplot[fill=color3] coordinates {(1, 0.506) (2, 0.631) (3, 0.502) (4, 0.462)};
                \addplot[fill=color4] coordinates {(1, 0.542) (2, 0.669) (3, 0.463) (4, 0.459)};
            \end{axis}
        \end{tikzpicture}
        % \caption{Electronic}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[middleaxis, ylabel={Precision}]
                \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.621) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.621);
                \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.665) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.665);
                    
                \addplot[fill=color1] coordinates {(1, 0.623) (2, 0.643) (3, 0.651) (4, 0.611)};
                \addplot[fill=color2] coordinates {(1, 0.604) (2, 0.613) (3, 0.572) (4, 0.583)};
                \addplot[fill=color3] coordinates {(1, 0.649) (2, 0.634) (3, 0.526) (4, 0.514)};
                \addplot[fill=color4] coordinates {(1, 0.677) (2, 0.605) (3, 0.517) (4, 0.499)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[rightaxis, ylabel={Precision}]
                \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.621) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.621);
                \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.668) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.668);
                    
                \addplot[fill=color1] coordinates {(1, 0.651) (2, 0.681) (3, 0.679) (4, 0.646)};
                \addplot[fill=color2] coordinates {(1, 0.602) (2, 0.620) (3, 0.594) (4, 0.613)};
                \addplot[fill=color3] coordinates {(1, 0.614) (2, 0.638) (3, 0.508) (4, 0.486)};
                \addplot[fill=color4] coordinates {(1, 0.627) (2, 0.645) (3, 0.536) (4, 0.499)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%

    % Row 2: Recall
    \hspace*{0.05em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[leftaxis, ylabel={Recall}, ymax=0.68]
                \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.615) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.615);
                \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.656) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.656);
        
                \addplot[fill=color1] coordinates {(1, 0.631) (2, 0.628) (3, 0.628) (4, 0.590)};
                \addplot[fill=color2] coordinates {(1, 0.599) (2, 0.595) (3, 0.583) (4, 0.624)};
                \addplot[fill=color3] coordinates {(1, 0.530) (2, 0.658) (3, 0.440) (4, 0.469)};
                \addplot[fill=color4] coordinates {(1, 0.538) (2, 0.626) (3, 0.427) (4, 0.448)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[middleaxis, ylabel={Recall}, ymax=0.68]
                \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.633) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.633);
                \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.625) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.625);
                    
                \addplot[fill=color1] coordinates {(1, 0.626) (2, 0.630) (3, 0.609) (4, 0.623)};
                \addplot[fill=color2] coordinates {(1, 0.583) (2, 0.625) (3, 0.539) (4, 0.603)};
                \addplot[fill=color3] coordinates {(1, 0.601) (2, 0.646) (3, 0.519) (4, 0.540)};
                \addplot[fill=color4] coordinates {(1, 0.606) (2, 0.555) (3, 0.457) (4, 0.481)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[rightaxis, ylabel={Recall}]
                \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.601) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.601);
                \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.659) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.659);
                    
                \addplot[fill=color1] coordinates {(1, 0.652) (2, 0.690) (3, 0.685) (4, 0.671)};
                \addplot[fill=color2] coordinates {(1, 0.587) (2, 0.606) (3, 0.546) (4, 0.594)};
                \addplot[fill=color3] coordinates {(1, 0.578) (2, 0.650) (3, 0.437) (4, 0.446)};
                \addplot[fill=color4] coordinates {(1, 0.576) (2, 0.621) (3, 0.456) (4, 0.484)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%


    % Row 3: Coverage
    \hspace*{0.05em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[leftaxis, ylabel={Coverage}, ytick={0.65,0.70,0.75,0.80,0.85},
            ymin=0.63, ymax=0.88]
                \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.693) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.693);
                \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.858) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.858);
        
                \addplot[fill=color1] coordinates {(1, 0.855) (2, 0.862) (3, 0.866) (4, 0.865)};
                \addplot[fill=color2] coordinates {(1, 0.825) (2, 0.855) (3, 0.855) (4, 0.845)};
                \addplot[fill=color3] coordinates {(1, 0.701) (2, 0.754) (3, 0.711) (4, 0.762)};
                \addplot[fill=color4] coordinates {(1, 0.686) (2, 0.761) (3, 0.726) (4, 0.729)};
            \end{axis}
        \end{tikzpicture}
        \caption{Electronic}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[middleaxis, ylabel={Coverage}, ytick={0.70,0.75,0.80,0.85,0.90},
            ymin=0.70, ymax=0.93]
                \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.768) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.768);
                \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.915) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.915);
                    
                \addplot[fill=color1] coordinates {(1, 0.909) (2, 0.906) (3, 0.885) (4, 0.909)};
                \addplot[fill=color2] coordinates {(1, 0.896) (2, 0.914) (3, 0.902) (4, 0.923)};
                \addplot[fill=color3] coordinates {(1, 0.819) (2, 0.820) (3, 0.846) (4, 0.852)};
                \addplot[fill=color4] coordinates {(1, 0.840) (2, 0.844) (3, 0.815) (4, 0.830)};
            \end{axis}
        \end{tikzpicture}
        \caption{Clothing}
    \end{subfigure}\hspace{-0.5em}
    \begin{subfigure}[t]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[rightaxis, ylabel={Coverage}, ytick={0.65,0.70,0.75,0.80,0.85},
            ymin=0.63, ymax=0.88]
                \draw[dashed, thick, color=red] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.773) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.773);
                \draw[dashdotted, thick, color=blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.862) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.862);
                    
                \addplot[fill=color1] coordinates {(1, 0.830) (2, 0.827) (3, 0.850) (4, 0.837)};
                \addplot[fill=color2] coordinates {(1, 0.853) (2, 0.864) (3, 0.870) (4, 0.837)};
                \addplot[fill=color3] coordinates {(1, 0.779) (2, 0.747) (3, 0.805) (4, 0.820)};
                \addplot[fill=color4] coordinates {(1, 0.766) (2, 0.782) (3, 0.851) (4, 0.768)};
            \end{axis}
        \end{tikzpicture}
        \caption{Food}
    \end{subfigure}%
    \caption{Comprehensive comparison of the knowledge combination on different stages across metrics (Precision, Recall, Coverage) and domains (Electronic, Clothing, Food).}
    \vspace{-0.1in}
    \label{fig:merged_stage_res}
\end{figure}

==> chart/stage_res_v2.tex <==
\begin{tikzpicture}
    \centering
    
    % 图例
    \ref{grouplegend}
    
    \begin{groupplot}[
        group style={
            group size=3 by 1,       % 3列1行的布局
            horizontal sep=0.05\textwidth, % 水平间距
        },
        width=4.5cm,
        height=3.7cm,
        ymin=0.44,
        ymax=0.68,
        symbolic x coords={Pattern, Rule, Thought, All},
        enlarge x limits={abs=0.6cm},
        xtick=data,
        xticklabel style={font=\small, rotate=0},
        ytick={0.45, 0.50, 0.55, 0.60, 0.65},
        grid style=dashed,
        ybar=1pt,
        scale only axis,
        legend to name=grouplegend,
        legend style={
            font=\small,
            legend columns=4,
            column sep=1ex,
            area legend,
            /tikz/every even column/.append style={column sep=1em}
        },
    ]
    
    % 第一个子图 - Electronic
    \nextgroupplot[
        title={Electronic},
        ylabel={Precision}
    ]
    % Pattern
    \addplot[fill=color1, bar width=2pt] coordinates {
        (Pattern, 0.582)
        (Rule, 0.573)
        (Thought, 0.506)
        (All, 0.542)
    };
    \addlegendentry{Pattern}
    
    % Rule
    \addplot[fill=color2] coordinates {
        (Pattern, 0.603)
        (Rule, 0.619)
        (Thought, 0.631)
        (All, 0.669)
    };
    \addlegendentry{Rule}
    
    % Thought
    \addplot[fill=color3] coordinates {
        (Pattern, 0.615)
        (Rule, 0.576)
        (Thought, 0.502)
        (All, 0.463)
    };
    \addlegendentry{Thought}
    
    % All
    \addplot[fill=color4] coordinates {
        (Pattern, 0.554)
        (Rule, 0.612)
        (Thought, 0.462)
        (All, 0.459)
    };
    \addlegendentry{All}
    
    % 第二个子图 - Clothing
    \nextgroupplot[
        title={Clothing},
        yticklabels={,,}
    ]
    % Pattern
    \addplot[fill=color1] coordinates {
        (Pattern, 0.582)
        (Rule, 0.573)
        (Thought, 0.506)
        (All, 0.542)
    };
    
    % Rule
    \addplot[fill=color2] coordinates {
        (Pattern, 0.603)
        (Rule, 0.619)
        (Thought, 0.631)
        (All, 0.669)
    };
    
    % Thought
    \addplot[fill=color3] coordinates {
        (Pattern, 0.615)
        (Rule, 0.576)
        (Thought, 0.502)
        (All, 0.463)
    };
    
    % All
    \addplot[fill=color4] coordinates {
        (Pattern, 0.554)
        (Rule, 0.612)
        (Thought, 0.462)
        (All, 0.459)
    };
    
    % 第三个子图 - Food
    \nextgroupplot[
        title={Food},
        yticklabels={,,}
    ]
    % Pattern
    \addplot[fill=color1] coordinates {
        (Pattern, 0.582)
        (Rule, 0.573)
        (Thought, 0.506)
        (All, 0.542)
    };
    
    % Rule
    \addplot[fill=color2] coordinates {
        (Pattern, 0.603)
        (Rule, 0.619)
        (Thought, 0.631)
        (All, 0.669)
    };
    
    % Thought
    \addplot[fill=color3] coordinates {
        (Pattern, 0.615)
        (Rule, 0.576)
        (Thought, 0.502)
        (All, 0.463)
    };
    
    % All
    \addplot[fill=color4] coordinates {
        (Pattern, 0.554)
        (Rule, 0.612)
        (Thought, 0.462)
        (All, 0.459)
    };
    
    \end{groupplot}

\end{tikzpicture}
